Computing the symmetric $\mathfrak{gl}_1$-homology

The symmetric $\mathfrak{gl}_n$-homologies, introduced by Robert and Wagner, provide a categorification of the Reshetikhin--Turaev invariants corresponding to symmetric powers of the standard representation of quantum $\mathfrak{gl}_n$. Unlike in the exterior setting, these homologies are already non-trivial when $n=1$. Moreover, in this case, their construction can be greatly simplified. Our first aim is giving a down-to-earth description of the non-equivariant symmetric $\mathfrak{gl}_1$-homology, together with relations that hold in this setting. We then find a basis for the state spaces of graphs, and use it to construct an algorithm and a program computing the invariant for uncolored links.

==> (inline-0) <==
\begin{tabular}{|c|p{15cm}|} 
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
 $3_1$ & $1 + t^2q^{-4} + tq^{-4}$ \\ 
 \hline
 $4_1$ & $q^2 + q^2t^{-1} + 1 + tq^{-2} + q^{-2}$ \\
 \hline
 $5_1$ & $1 + t^2q^{-4} + tq^{-4} + t^4q^{-8} + t^3q^{-8}$ \\
 \hline
 $5_2$ & $1 + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + t^2q^{-6} + tq^{-6}$ \\
 \hline
 $6_1$ & $q^2 + q^2t^{-1} + 2 + t^{-1} + tq^{-2} + q^{-2} + tq^{-4} + q^{-4}$ \\ 
 \hline
  $6_2$ & $q^2 + q^2t^{-1} + 1 + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $6_3$ & $q^4t^{-1} + q^4t^{-2} + q^2 + q^2t^{-1} + t + 3 + t^{-1} + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $7_1$ & $1 + t^2q^{-4} + tq^{-4} + t^4q^{-8} + t^3q^{-8} + t^6q^{-12} + t^5q^{-12}$ \\ 
 \hline
  $7_2$ & $1 + tq^{-2} + q^{-2} + t^2q^{-4} + 2tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6} + t^2q^{-8} + tq^{-8}
$ \\ 
 \hline
  $7_3$ & $1 + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + t^4q^{-8} + t^3q^{-8} + t^4q^{-10} + t^3q^{-10}
$ \\ 
 \hline
  $7_4$ & $1 + 2tq^{-2} + 2q^{-2} + t^2q^{-4} + 2tq^{-4} + q^{-4} + 2t^2q^{-6} + 2tq^{-6} + t^2q^{-8} + tq^{-8}$ \\ 
 \hline
  $7_5$ & $1 + tq^{-2} + q^{-2} + 2t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8} + t^4q^{-10} + t^3q^{-10}$ \\ 
 \hline
  $7_6$ & $q^2 + q^2t^{-1} + t + 2 + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + 2t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $7_7$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + 2q^2 + 2q^2t^{-1} + 2t + 4 + t^{-1} + 2tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}$ \\ 
 \hline
  $8_1$ & $q^2 + q^2t^{-1} + 2 + t^{-1} + tq^{-2} + 2q^{-2} + q^{-2}t^{-1} + tq^{-4} + q^{-4} + tq^{-6} + q^{-6}$ \\ 
 \hline
  $8_2$ & $q^2 + q^2t^{-1} + 1 + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + t^4q^{-6} + 2t^3q^{-6} + t^2q^{-6} + t^4q^{-8} + t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $8_3$ & $q^4 + q^4t^{-1} + 2q^2 + 2q^2t^{-1} + t + 3 + t^{-1} + 2tq^{-2} + 2q^{-2} + tq^{-4} + q^{-4}
$ \\ 
 \hline
  $8_4$ & $q^6t^{-2} + q^6t^{-3} + q^4t^{-1} + 2q^4t^{-2} + q^4t^{-3} + q^2 + 2q^2t^{-1} + q^2t^{-2} + 2 + 2t^{-1} + t^{-2} + tq^{-2} + q^{-2} + tq^{-4} + q^{-4}
$ \\ 
 \hline
  $8_5$ & $q^2 + q^2t^{-1} + 1 + 2t^2q^{-2} + 3tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + t^4q^{-6} + 3t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $8_6$ & $q^2 + q^2t^{-1} + 2 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $8_7$ & $q^8t^{-3} + q^8t^{-4} + q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + q^2 + 2q^2t^{-1} + q^2t^{-2} + t + 3 + t^{-1} + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $8_8$ & $q^6t^{-1} + q^6t^{-2} + q^4 + 2q^4t^{-1} + q^4t^{-2} + q^2t + 3q^2 + 2q^2t^{-1} + 2t + 4 + t^{-1} + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $8_9$ & $q^6t^{-2} + q^6t^{-3} + q^4t^{-1} + q^4t^{-2} + 2q^2 + 3q^2t^{-1} + q^2t^{-2} + t + 3 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $8_{10}$ & $q^8t^{-3} + q^8t^{-4} + q^6t^{-2} + q^6t^{-3} + 3q^4t^{-1} + 4q^4t^{-2} + q^4t^{-3} + q^2 + 2q^2t^{-1} + q^2t^{-2} + t + 4 + 2t^{-1} + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $8_{11}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + 3t^2q^{-4} + 4tq^{-4} + q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $8_{12}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + 3q^2 + 3q^2t^{-1} + 2t + 5 + 2t^{-1} + 3tq^{-2} + 3q^{-2} + t^2q^{-4} + 2tq^{-4} + q^{-4}
$ \\ 
 \hline
  $8_{13}$ & $q^6t^{-1} + q^6t^{-2} + q^4 + 2q^4t^{-1} + q^4t^{-2} + q^2t + 4q^2 + 3q^2t^{-1} + 2t + 4 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}$ \\ 
 \hline
  $8_{14}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + 3t^2q^{-4} + 4tq^{-4} + q^{-4} + t^3q^{-6} + 3t^2q^{-6} + 2tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $8_{15}$ & $1 + 2tq^{-2} + 2q^{-2} + 3t^2q^{-4} + 3tq^{-4} + 2t^3q^{-6} + 5t^2q^{-6} + 3tq^{-6} + t^4q^{-8} + 3t^3q^{-8} + 2t^2q^{-8} + 2t^4q^{-10} + 3t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline
  $8_{16}$ & $q^8t^{-3} + q^8t^{-4} + 2q^6t^{-2} + 2q^6t^{-3} + 3q^4t^{-1} + 4q^4t^{-2} + q^4t^{-3} + 2q^2 + 4q^2t^{-1} + 2q^2t^{-2} + t + 4 + 2t^{-1} + 2tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $8_{17}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 2q^4t^{-2} + 3q^2 + 4q^2t^{-1} + q^2t^{-2} + 2t + 5 + 2t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + 2t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $8_{18}$ & $q^6t^{-2} + q^6t^{-3} + 3q^4t^{-1} + 3q^4t^{-2} + 3q^2 + 4q^2t^{-1} + q^2t^{-2} + 3t + 7 + 3t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + 3t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $8_{19}$ & $1 + t^2q^{-4} + tq^{-4} + t^2q^{-6} + tq^{-6} + t^4q^{-8} + t^3q^{-8} + t^3q^{-10} + t^2q^{-10} + t^6q^{-12} + t^5q^{-12}
$ \\ 
 \hline
 
\end{tabular}
\end{adjustwidth}
\end{center}

\begin{center}
\begin{adjustwidth}{-2cm}{}
\begin{tabular}{|c|p{15cm}|} 
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
  $8_{20}$ & $q^6t^{-1} + q^6t^{-2} + q^2t + 2q^2 + q^2t^{-1} + 1 + t^2q^{-2} + tq^{-2}
$ \\ 
 \hline
  $8_{21}$ & $2 + t^{-1} + tq^{-2} + q^{-2} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $9_1$ & $1 + t^2q^{-4} + tq^{-4} + t^4q^{-8} + t^3q^{-8} + t^6q^{-12} + t^5q^{-12} + t^8q^{-16} + t^7q^{-16}
$ \\ 
 \hline
  $9_2$ & $1 + tq^{-2} + q^{-2} + t^2q^{-4} + 2tq^{-4} + q^{-4} + t^2q^{-6} + 2tq^{-6} + q^{-6} + t^2q^{-8} + tq^{-8} + t^2q^{-10} + tq^{-10}
$ \\ 
 \hline
  $9_3$ & $1 + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + t^4q^{-8} + t^3q^{-8} + t^5q^{-10} + 2t^4q^{-10} + t^3q^{-10} + t^6q^{-12} + t^5q^{-12} + t^6q^{-14} + t^5q^{-14}
$ \\ 
 \hline
  $9_4$ & $
1 + tq^{-2} + q^{-2} + t^2q^{-4} + 2tq^{-4} + q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + 2t^2q^{-8} + tq^{-8} + t^4q^{-10} + t^3q^{-10} + t^4q^{-12} + t^3q^{-12}
$ \\ 
 \hline
  $9_5$ & $1 + 2tq^{-2} + 2q^{-2} + t^2q^{-4} + 3tq^{-4} + 2q^{-4} + 2t^2q^{-6} + 3tq^{-6} + q^{-6} + 2t^2q^{-8} + 2tq^{-8} + t^2q^{-10} + tq^{-10}
$ \\ 
 \hline
  $9_6$ & $1 + tq^{-2} + q^{-2} + 2t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + 2t^4q^{-8} + 3t^3q^{-8} + t^2q^{-8} + t^5q^{-10} + 2t^4q^{-10} + t^3q^{-10} + t^6q^{-12} + 2t^5q^{-12} + t^4q^{-12} + t^6q^{-14} + t^5q^{-14}
$ \\ 
 \hline
  $9_7$ & $1 + tq^{-2} + q^{-2} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + t^3q^{-6} + 3t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + 3t^3q^{-8} + 3t^2q^{-8} + tq^{-8} + t^4q^{-10} + 2t^3q^{-10} + t^2q^{-10} + t^4q^{-12} + t^3q^{-12}
$ \\ 
 \hline
  $9_8$ & $q^4 + q^4t^{-1} + q^2t + 2q^2 + q^2t^{-1} + t^2 + 3t + 3 + 2t^2q^{-2} + 4tq^{-2} + 2q^{-2} + t^3q^{-4} + 3t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $9_9$ & $1 + tq^{-2} + q^{-2} + 2t^2q^{-4} + 2tq^{-4} + 2t^3q^{-6} + 3t^2q^{-6} + tq^{-6} + 2t^4q^{-8} + 3t^3q^{-8} + t^2q^{-8} + t^5q^{-10} + 3t^4q^{-10} + 2t^3q^{-10} + t^6q^{-12} + 2t^5q^{-12} + t^4q^{-12} + t^6q^{-14} + t^5q^{-14}
$ \\ 
 \hline
  $9_{10}$ & $1 + 2tq^{-2} + 2q^{-2} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + 2t^3q^{-6} + 4t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + 3t^3q^{-8} + 3t^2q^{-8} + tq^{-8} + 2t^4q^{-10} + 2t^3q^{-10} + t^4q^{-12} + t^3q^{-12}
$ \\ 
 \hline
  $9_{11}$ & $q^{10}t^{-3} + 2q^{10}t^{-4} + q^{10}t^{-5} + 2q^8t^{-3} + 2q^8t^{-4} + q^6t^{-1} + 3q^6t^{-2} + 3q^6t^{-3} + q^6t^{-4} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + 2q^2 + 3q^2t^{-1} + q^2t^{-2} + 2 + t^{-1} + tq^{-2} + q^{-2}
$ \\ 
 \hline
  $9_{12}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + 3t^2q^{-4} + 5tq^{-4} + 2q^{-4} + t^3q^{-6} + 3t^2q^{-6} + 2tq^{-6} + t^3q^{-8} + 2t^2q^{-8} + tq^{-8}
$ \\ 
 \hline
  $9_{13}$ & $1 + 2tq^{-2} + 2q^{-2} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + 2t^3q^{-6} + 5t^2q^{-6} + 3tq^{-6} + t^4q^{-8} + 3t^3q^{-8} + 3t^2q^{-8} + tq^{-8} + 2t^4q^{-10} + 3t^3q^{-10} + t^2q^{-10} + t^4q^{-12} + t^3q^{-12}
$ \\ 
 \hline
  $9_{14}$ & $q^6 + 2q^6t^{-1} + q^6t^{-2} + 2q^4 + 3q^4t^{-1} + q^4t^{-2} + 2q^2t + 5q^2 + 3q^2t^{-1} + 3t + 5 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $9_{15}$ & $q^8t^{-1} + 2q^8t^{-2} + q^8t^{-3} + 3q^6t^{-1} + 4q^6t^{-2} + q^6t^{-3} + 2q^4 + 5q^4t^{-1} + 3q^4t^{-2} + 4q^2 + 5q^2t^{-1} + q^2t^{-2} + t + 3 + t^{-1} + tq^{-2} + q^{-2}
$ \\ 
 \hline
  $9_{16}$ & $1 + tq^{-2} + q^{-2} + 3t^2q^{-4} + 3tq^{-4} + 2t^3q^{-6} + 3t^2q^{-6} + tq^{-6} + 3t^4q^{-8} + 5t^3q^{-8} + 2t^2q^{-8} + t^5q^{-10} + 3t^4q^{-10} + 2t^3q^{-10} + t^6q^{-12} + 3t^5q^{-12} + 2t^4q^{-12} + t^6q^{-14} + t^5q^{-14}
$ \\ 
 \hline
  $9_{17}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + 2q^2 + 2q^2t^{-1} + t^2 + 3t + 4 + t^{-1} + 2t^2q^{-2} + 4tq^{-2} + 2q^{-2} + 2t^3q^{-4} + 4t^2q^{-4} + 2tq^{-4} + 2t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $9_{18}$ & $1 + 2tq^{-2} + 2q^{-2} + 3t^2q^{-4} + 4tq^{-4} + q^{-4} + 2t^3q^{-6} + 5t^2q^{-6} + 3tq^{-6} + t^4q^{-8} + 4t^3q^{-8} + 4t^2q^{-8} + tq^{-8} + 2t^4q^{-10} + 3t^3q^{-10} + t^2q^{-10} + t^4q^{-12} + t^3q^{-12}
$ \\ 
 \hline
  $9_{19}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + 3q^2 + 4q^2t^{-1} + q^2t^{-2} + 2t + 6 + 3t^{-1} + 4tq^{-2} + 5q^{-2} + q^{-2}t^{-1} + t^2q^{-4} + 3tq^{-4} + 2q^{-4} + t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $9_{20}$ & $q^2 + q^2t^{-1} + t + 2 + 2t^2q^{-2} + 4tq^{-2} + 2q^{-2} + t^3q^{-4} + 4t^2q^{-4} + 3tq^{-4} + t^4q^{-6} + 4t^3q^{-6} + 4t^2q^{-6} + tq^{-6} + 2t^4q^{-8} + 3t^3q^{-8} + t^2q^{-8} + t^5q^{-10} + 2t^4q^{-10} + t^3q^{-10}
$ \\ 
 \hline
  $9_{21}$ & $q^8t^{-1} + 2q^8t^{-2} + q^8t^{-3} + 3q^6t^{-1} + 4q^6t^{-2} + q^6t^{-3} + 2q^4 + 6q^4t^{-1} + 4q^4t^{-2} + 4q^2 + 5q^2t^{-1} + q^2t^{-2} + t + 4 + 2t^{-1} + tq^{-2} + q^{-2}
$ \\ 
 \hline
  $9_{22}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + 2q^2 + 2q^2t^{-1} + t^2 + 4t + 5 + t^{-1} + 2t^2q^{-2} + 4tq^{-2} + 2q^{-2} + 2t^3q^{-4} + 5t^2q^{-4} + 3tq^{-4} + 2t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $9_{23}$ & $1 + 2tq^{-2} + 2q^{-2} + 3t^2q^{-4} + 4tq^{-4} + q^{-4} + 2t^3q^{-6} + 6t^2q^{-6} + 4tq^{-6} + t^4q^{-8} + 4t^3q^{-8} + 4t^2q^{-8} + tq^{-8} + 2t^4q^{-10} + 4t^3q^{-10} + 2t^2q^{-10} + t^4q^{-12} + t^3q^{-12}
$ \\ 
 \hline
  $9_{24}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 2q^4t^{-2} + 3q^2 + 5q^2t^{-1} + 2q^2t^{-2} + 2t + 5 + 2t^{-1} + t^2q^{-2} + 5tq^{-2} + 5q^{-2} + q^{-2}t^{-1} + 2t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $9_{25}$ & $q^2 + q^2t^{-1} + t + 4 + 2t^{-1} + t^2q^{-2} + 5tq^{-2} + 4q^{-2} + 4t^2q^{-4} + 7tq^{-4} + 3q^{-4} + t^3q^{-6} + 4t^2q^{-6} + 3tq^{-6} + 2t^3q^{-8} + 3t^2q^{-8} + tq^{-8}
$ \\ 
 \hline
  $9_{26}$ & $q^8t^{-2} + 2q^8t^{-3} + q^8t^{-4} + q^6t^{-1} + 3q^6t^{-2} + 2q^6t^{-3} + q^4 + 5q^4t^{-1} + 5q^4t^{-2} + q^4t^{-3} + 3q^2 + 5q^2t^{-1} + 2q^2t^{-2} + 2t + 5 + 2t^{-1} + 2tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline

\end{tabular}
\end{adjustwidth}
\end{center}

\begin{center}
\begin{adjustwidth}{-2cm}{}
\begin{tabular}{|c|p{15cm}|} 
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
  $9_{27}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 2q^4t^{-2} + 3q^2 + 5q^2t^{-1} + 2q^2t^{-2} + 2t + 6 + 3t^{-1} + t^2q^{-2} + 5tq^{-2} + 5q^{-2} + q^{-2}t^{-1} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $9_{28}$ & $q^4t^{-1} + q^4t^{-2} + 2q^2 + 2q^2t^{-1} + 3t + 6 + 2t^{-1} + 2t^2q^{-2} + 5tq^{-2} + 3q^{-2} + t^3q^{-4} + 6t^2q^{-4} + 6tq^{-4} + q^{-4} + 2t^3q^{-6} + 3t^2q^{-6} + tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $9_{29}$ & $q^8t^{-3} + q^8t^{-4} + 2q^6t^{-2} + 2q^6t^{-3} + 4q^4t^{-1} + 6q^4t^{-2} + 2q^4t^{-3} + 2q^2 + 5q^2t^{-1} + 3q^2t^{-2} + t + 6 + 5t^{-1} + t^{-2} + 2tq^{-2} + 3q^{-2} + q^{-2}t^{-1} + t^2q^{-4} + 2tq^{-4} + q^{-4}
$ \\ 
 \hline
  $9_{30}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + q^4 + 3q^4t^{-1} + 2q^4t^{-2} + q^2t + 6q^2 + 6q^2t^{-1} + q^2t^{-2} + 3t + 6 + 2t^{-1} + 2t^2q^{-2} + 6tq^{-2} + 4q^{-2} + 2t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $9_{31}$ & $q^4t^{-1} + q^4t^{-2} + 2q^2 + 2q^2t^{-1} + 3t + 6 + 2t^{-1} + 2t^2q^{-2} + 6tq^{-2} + 4q^{-2} + t^3q^{-4} + 6t^2q^{-4} + 6tq^{-4} + q^{-4} + 2t^3q^{-6} + 4t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $9_{32}$ & $q^8t^{-2} + 2q^8t^{-3} + q^8t^{-4} + q^6t^{-1} + 4q^6t^{-2} + 3q^6t^{-3} + q^4 + 6q^4t^{-1} + 6q^4t^{-2} + q^4t^{-3} + 4q^2 + 7q^2t^{-1} + 3q^2t^{-2} + 2t + 6 + 3t^{-1} + 3tq^{-2} + 3q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $9_{33}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + q^4 + 4q^4t^{-1} + 3q^4t^{-2} + q^2t + 6q^2 + 6q^2t^{-1} + q^2t^{-2} + 4t + 8 + 3t^{-1} + 2t^2q^{-2} + 6tq^{-2} + 4q^{-2} + 3t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $9_{34}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + 2q^4 + 5q^4t^{-1} + 3q^4t^{-2} + q^2t + 7q^2 + 7q^2t^{-1} + q^2t^{-2} + 5t + 9 + 3t^{-1} + 2t^2q^{-2} + 7tq^{-2} + 5q^{-2} + 3t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $9_{35}$ & - \\ 
 \hline
  $9_{36}$ & $q^{10}t^{-3} + 2q^{10}t^{-4} + q^{10}t^{-5} + 2q^8t^{-3} + 2q^8t^{-4} + q^6t^{-1} + 4q^6t^{-2} + 4q^6t^{-3} + q^6t^{-4} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + 2q^2 + 4q^2t^{-1} + 2q^2t^{-2} + 2 + t^{-1} + tq^{-2} + q^{-2}
$ \\ 
 \hline
  $9_{37}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + 4q^2 + 5q^2t^{-1} + q^2t^{-2} + 8t + 15 + 6t^{-1} + 7tq^{-2} + 8q^{-2} + q^{-2}t^{-1} + t^2q^{-4} + 3tq^{-4} + 2q^{-4} + t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $9_{38}$ & $1 + 3tq^{-2} + 3q^{-2} + 4t^2q^{-4} + 5tq^{-4} + q^{-4} + 3t^3q^{-6} + 8t^2q^{-6} + 5tq^{-6} + t^4q^{-8} + 5t^3q^{-8} + 5t^2q^{-8} + tq^{-8} + 3t^4q^{-10} + 5t^3q^{-10} + 2t^2q^{-10} + t^4q^{-12} + t^3q^{-12}
$ \\ 
 \hline
  $9_{39}$ & $q^8t^{-1} + 3q^8t^{-2} + 2q^8t^{-3} + 4q^6t^{-1} + 5q^6t^{-2} + q^6t^{-3} + 6q^4 + 11q^4t^{-1} + 5q^4t^{-2} + 7q^2 + 8q^2t^{-1} + q^2t^{-2} + 2t + 5 + 2t^{-1} + tq^{-2} + q^{-2}
$ \\ 
 \hline
  $9_{40}$ & $q^4t^{-1} + q^4t^{-2} + 4q^2 + 4q^2t^{-1} + 4t + 7 + 2t^{-1} + 4t^2q^{-2} + 10tq^{-2} + 6q^{-2} + t^3q^{-4} + 7t^2q^{-4} + 7tq^{-4} + q^{-4} + 4t^3q^{-6} + 6t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $9_{41}$ & $q^6 + 3q^6t^{-1} + 2q^6t^{-2} + 3q^4 + 4q^4t^{-1} + q^4t^{-2} + 3q^2t + 8q^2 + 5q^2t^{-1} + 4t + 6 + t^{-1} + 2t^2q^{-2} + 4tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $9_{42}$ & $q^4t^{-2} + q^4t^{-3} + 2 + 2t^{-1} + t^{-2} + tq^{-4} + q^{-4}
$ \\ 
 \hline
  $9_{43}$ & $q^2 + q^2t^{-1} + 1 + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^2q^{-4} + 2tq^{-4} + q^{-4} + t^4q^{-6} + 2t^3q^{-6} + t^2q^{-6} + t^4q^{-8} + t^3q^{-8} + t^2q^{-8} + tq^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $9_{44}$ & $q^2 + 2q^2t^{-1} + q^2t^{-2} + 2 + t^{-1} + 2tq^{-2} + 3q^{-2} + q^{-2}t^{-1} + tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $9_{45}$ & $q^8t^{-1} + 2q^8t^{-2} + q^8t^{-3} + 2q^6t^{-1} + 2q^6t^{-2} + 2q^4 + 4q^4t^{-1} + 2q^4t^{-2} + 2q^2 + 2q^2t^{-1} + t + 2
$ \\ 
 \hline
  $9_{46}$ & $q^6 + q^6t^{-1} + q^4 + q^4t^{-1} + q^2t + q^2 + t + 2
$ \\ 
 \hline
  $9_{47}$ & $q^4t^{-1} + q^4t^{-2} + 2q^2 + 2q^2t^{-1} + t + 3 + t^{-1} + 2t^2q^{-2} + 4tq^{-2} + 3q^{-2} + q^{-2}t^{-1} + t^3q^{-4} + 3t^2q^{-4} + 2tq^{-4} + 2t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $9_{48}$ & $2q^6t^{-1} + 3q^6t^{-2} + q^6t^{-3} + 3q^4t^{-1} + 3q^4t^{-2} + 3q^2 + 4q^2t^{-1} + q^2t^{-2} + 3 + 2t^{-1} + tq^{-2} + q^{-2}
$ \\ 
 \hline
  $9_{49}$ & $1 + 2tq^{-2} + 2q^{-2} + 2t^2q^{-4} + 2tq^{-4} + 2t^3q^{-6} + 4t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8} + 2t^4q^{-10} + 2t^3q^{-10}
$ \\ 
 \hline
  $10_1$ & - \\ 
 \hline
  $10_2$ & $q^2 + q^2t^{-1} + 1 + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + t^4q^{-6} + 2t^3q^{-6} + t^2q^{-6} + t^4q^{-8} + t^3q^{-8} + t^6q^{-10} + 2t^5q^{-10} + t^4q^{-10} + t^6q^{-12} + t^5q^{-12} + t^7q^{-14} + t^6q^{-14}
$ \\ 
 \hline
  $10_3$ & - \\ 
 \hline
  $10_4$ & $q^6t^{-2} + q^6t^{-3} + q^4t^{-1} + 2q^4t^{-2} + q^4t^{-3} + q^2 + 2q^2t^{-1} + 2q^2t^{-2} + q^2t^{-3} + 2 + 2t^{-1} + t^{-2} + tq^{-2} + 2q^{-2} + 2q^{-2}t^{-1} + q^{-2}t^{-2} + tq^{-4} + q^{-4} + tq^{-6} + q^{-6}							
$ \\ 
 \hline
  $10_5$ & $q^{12}t^{-5} + q^{12}t^{-6} + q^{10}t^{-4} + q^{10}t^{-5} + 2q^8t^{-3} + 3q^8t^{-4} + q^8t^{-5} + q^6t^{-2} + 2q^6t^{-3} + q^6t^{-4} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + q^2 + 2q^2t^{-1} + q^2t^{-2} + t + 3 + t^{-1} + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_6$ & $q^2 + q^2t^{-1} + 2 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + t^4q^{-6} + 3t^3q^{-6} + 3t^2q^{-6} + tq^{-6} + 2t^4q^{-8} + 3t^3q^{-8} + t^2q^{-8} + t^5q^{-10} + 2t^4q^{-10} + t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline

\end{tabular}
\end{adjustwidth}
\end{center}

\begin{center}
\begin{adjustwidth}{-2cm}{}
\begin{tabular}{|c|p{15cm}|} 
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
  $10_7$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + t^2q^{-2} + 4tq^{-2} + 4q^{-2} + q^{-2}t^{-1} + 3t^2q^{-4} + 5tq^{-4} + 2q^{-4} + t^3q^{-6} + 4t^2q^{-6} + 4tq^{-6} + q^{-6} + t^3q^{-8} + 2t^2q^{-8} + tq^{-8} + t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline
  $10_8$ & $q^4 + q^4t^{-1} + q^2 + q^2t^{-1} + t^2 + 2t + 2 + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^4q^{-4} + 2t^3q^{-4} + 2t^2q^{-4} + tq^{-4} + t^4q^{-6} + 2t^3q^{-6} + t^2q^{-6} + t^5q^{-8} + 2t^4q^{-8} + t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $10_9$ & $q^6t^{-2} + q^6t^{-3} + q^4t^{-1} + q^4t^{-2} + 2q^2 + 3q^2t^{-1} + q^2t^{-2} + t + 3 + t^{-1} + 2t^2q^{-2} + 4tq^{-2} + 2q^{-2} + t^3q^{-4} + 3t^2q^{-4} + 2tq^{-4} + t^4q^{-6} + 3t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $10_{10}$ & $q^8t^{-1} + q^8t^{-2} + q^6 + 2q^6t^{-1} + q^6t^{-2} + q^4t + 4q^4 + 4q^4t^{-1} + q^4t^{-2} + 2q^2t + 5q^2 + 3q^2t^{-1} + t^2 + 4t + 5 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{11}$ & $q^4 + q^4t^{-1} + 2q^2 + 2q^2t^{-1} + t^2 + 3t + 4 + t^{-1} + 2t^2q^{-2} + 5tq^{-2} + 3q^{-2} + t^3q^{-4} + 4t^2q^{-4} + 4tq^{-4} + q^{-4} + 2t^3q^{-6} + 3t^2q^{-6} + tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{12}$ & $q^{10}t^{-3} + q^{10}t^{-4} + q^8t^{-2} + 2q^8t^{-3} + q^8t^{-4} + 2q^6t^{-1} + 4q^6t^{-2} + 2q^6t^{-3} + q^4 + 4q^4t^{-1} + 4q^4t^{-2} + q^4t^{-3} + q^2t + 4q^2 + 4q^2t^{-1} + q^2t^{-2} + 2t + 4 + t^{-1} + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{13}$ & - \\ 
 \hline
  $10_{14}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + t^3q^{-4} + 5t^2q^{-4} + 5tq^{-4} + q^{-4} + t^4q^{-6} + 4t^3q^{-6} + 5t^2q^{-6} + 2tq^{-6} + 3t^4q^{-8} + 5t^3q^{-8} + 2t^2q^{-8} + t^5q^{-10} + 3t^4q^{-10} + 2t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{15}$ & $q^8t^{-3} + q^8t^{-4} + q^6t^{-2} + 2q^6t^{-3} + q^6t^{-4} + 2q^4t^{-1} + 4q^4t^{-2} + 2q^4t^{-3} + q^2 + 3q^2t^{-1} + 3q^2t^{-2} + q^2t^{-3} + t + 4 + 3t^{-1} + t^{-2} + 2tq^{-2} + 3q^{-2} + q^{-2}t^{-1} + t^2q^{-4} + 2tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{16}$ & $q^4 + q^4t^{-1} + q^2t + 3q^2 + 2q^2t^{-1} + t^2 + 3t + 4 + t^{-1} + 3t^2q^{-2} + 6tq^{-2} + 4q^{-2} + q^{-2}t^{-1} + t^3q^{-4} + 4t^2q^{-4} + 4tq^{-4} + q^{-4} + 2t^3q^{-6} + 3t^2q^{-6} + tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{17}$ & $q^8t^{-3} + q^8t^{-4} + q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + 2q^2 + 3q^2t^{-1} + q^2t^{-2} + 2t + 5 + 2t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^3q^{-4} + 3t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + t^2q^{-6} + t^4q^{-8} + t^3q^{-8}	
$ \\ 
 \hline
  $10_{18}$ & $q^4 + q^4t^{-1} + q^2t + 3q^2 + 2q^2t^{-1} + t^2 + 4t + 5 + t^{-1} + 3t^2q^{-2} + 7tq^{-2} + 4q^{-2} + t^3q^{-4} + 5t^2q^{-4} + 5tq^{-4} + q^{-4} + 2t^3q^{-6} + 4t^2q^{-6} + 2tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{19}$ & $q^6t^{-1} + q^6t^{-2} + q^4 + 2q^4t^{-1} + q^4t^{-2} + q^2t + 4q^2 + 3q^2t^{-1} + t^2 + 3t + 4 + t^{-1} + t^3q^{-2} + 4t^2q^{-2} + 5tq^{-2} + 2q^{-2} + 2t^3q^{-4} + 4t^2q^{-4} + 2tq^{-4} + t^4q^{-6} + 3t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{20}$ & $q^2 + q^2t^{-1} + 2 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 3q^{-2} + q^{-2}t^{-1} + 2t^2q^{-4} + 4tq^{-4} + 2q^{-4} + t^3q^{-6} + 3t^2q^{-6} + 3tq^{-6} + q^{-6} + t^3q^{-8} + 2t^2q^{-8} + tq^{-8} + t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline
  $10_{21}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^3q^{-4} + 4t^2q^{-4} + 4tq^{-4} + q^{-4} + t^4q^{-6} + 3t^3q^{-6} + 3t^2q^{-6} + tq^{-6} + 3t^4q^{-8} + 4t^3q^{-8} + t^2q^{-8} + t^5q^{-10} + 2t^4q^{-10} + t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{22}$ & $q^6t^{-2} + q^6t^{-3} + q^4t^{-1} + 2q^4t^{-2} + q^4t^{-3} + 2q^2 + 4q^2t^{-1} + 2q^2t^{-2} + t + 5 + 4t^{-1} + t^{-2} + t^2q^{-2} + 4tq^{-2} + 4q^{-2} + q^{-2}t^{-1} + 2t^2q^{-4} + 4tq^{-4} + 2q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{23}$ & $q^{10}t^{-3} + q^{10}t^{-4} + q^8t^{-2} + 2q^8t^{-3} + q^8t^{-4} + 2q^6t^{-1} + 5q^6t^{-2} + 3q^6t^{-3} + q^4 + 5q^4t^{-1} + 5q^4t^{-2} + q^4t^{-3} + q^2t + 5q^2 + 6q^2t^{-1} + 2q^2t^{-2} + 2t + 5 + 2t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{24}$ & $q^2 + q^2t^{-1} + t + 4 + 2t^{-1} + t^2q^{-2} + 5tq^{-2} + 5q^{-2} + q^{-2}t^{-1} + 4t^2q^{-4} + 7tq^{-4} + 3q^{-4} + t^3q^{-6} + 5t^2q^{-6} + 5tq^{-6} + q^{-6} + 2t^3q^{-8} + 3t^2q^{-8} + tq^{-8} + t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline
  $10_{25}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + 2t^2q^{-2} + 5tq^{-2} + 3q^{-2} + t^3q^{-4} + 6t^2q^{-4} + 6tq^{-4} + q^{-4} + t^4q^{-6} + 5t^3q^{-6} + 6t^2q^{-6} + 2tq^{-6} + 3t^4q^{-8} + 6t^3q^{-8} + 3t^2q^{-8} + t^5q^{-10} + 3t^4q^{-10} + 2t^3q^{-10} + t^5q^{-12} + t^4q^{-1}		
$ \\ 
 \hline
  $10_{26}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + 3q^2 + 5q^2t^{-1} + 2q^2t^{-2} + 2t + 7 + 5t^{-1} + t^{-2} + t^2q^{-2} + 5tq^{-2} + 5q^{-2} + q^{-2}t^{-1} + 3t^2q^{-4} + 5tq^{-4} + 2q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{27}$ & $q^{10}t^{-3} + q^{10}t^{-4} + 2q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 3q^6t^{-1} + 6q^6t^{-2} + 3q^6t^{-3} + 2q^4 + 7q^4t^{-1} + 6q^4t^{-2} + q^4t^{-3} + q^2t + 6q^2 + 7q^2t^{-1} + 2q^2t^{-2} + 3t + 6 + 2t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{28}$ & $q^8t^{-1} + q^8t^{-2} + q^6 + 3q^6t^{-1} + 2q^6t^{-2} + q^4t + 4q^4 + 4q^4t^{-1} + q^4t^{-2} + 3q^2t + 7q^2 + 5q^2t^{-1} + q^2t^{-2} + t^2 + 4t + 5 + t^{-1} + 2t^2q^{-2} + 4tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{29}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + 3q^2 + 3q^2t^{-1} + t^2 + 4t + 6 + 2t^{-1} + 3t^2q^{-2} + 7tq^{-2} + 4q^{-2} + 2t^3q^{-4} + 6t^2q^{-4} + 5tq^{-4} + q^{-4} + 3t^3q^{-6} + 4t^2q^{-6} + tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{30}$ & $q^2 + q^2t^{-1} + 2t + 5 + 2t^{-1} + t^2q^{-2} + 6tq^{-2} + 6q^{-2} + q^{-2}t^{-1} + 5t^2q^{-4} + 9tq^{-4} + 4q^{-4} + t^3q^{-6} + 6t^2q^{-6} + 6tq^{-6} + q^{-6} + 2t^3q^{-8} + 4t^2q^{-8} + 2tq^{-8} + t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline

\end{tabular}
\end{adjustwidth}
\end{center}

\begin{center}
\begin{adjustwidth}{-2cm}{}
\begin{tabular}{|c|p{15cm}|}  
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
  $10_{31}$ & $q^6t^{-1} + q^6t^{-2} + q^4 + 3q^4t^{-1} + 2q^4t^{-2} + q^2t + 5q^2 + 5q^2t^{-1} + q^2t^{-2} + 3t + 8 + 4t^{-1} + t^2q^{-2} + 5tq^{-2} + 5q^{-2} + q^{-2}t^{-1} + 2t^2q^{-4} + 4tq^{-4} + 2q^{-4} + t^2q^{-6} + tq^{-6}$ \\ 
 \hline
  $10_{32}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + 3q^2 + 6q^2t^{-1} + 3q^2t^{-2} + 2t + 7 + 5t^{-1} + t^{-2} + t^2q^{-2} + 6tq^{-2} + 7q^{-2} + 2q^{-2}t^{-1} + 3t^2q^{-4} + 5tq^{-4} + 2q^{-4} + t^3q^{-6} + 3t^2q^{-6} + 2tq^{-6} + t^3q^{-8} + t^2q^{-8}$ \\ 
 \hline
  $10_{33}$ & $q^6t^{-1} + q^6t^{-2} + 2q^4 + 4q^4t^{-1} + 2q^4t^{-2} + q^2t + 6q^2 + 6q^2t^{-1} + q^2t^{-2} + 4t + 10 + 5t^{-1} + t^2q^{-2} + 6tq^{-2} + 6q^{-2} + q^{-2}t^{-1} + 2t^2q^{-4} + 4tq^{-4} + 2q^{-4} + t^2q^{-6} + tq^{-6}$ \\ 
 \hline
  $10_{34}$ & $q^8t^{-1} + q^8t^{-2} + q^6 + 2q^6t^{-1} + q^6t^{-2} + q^4t + 3q^4 + 3q^4t^{-1} + q^4t^{-2} + 2q^2t + 4q^2 + 3q^2t^{-1} + q^2t^{-2} + t^2 + 3t + 4 + t^{-1} + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{35}$ & - \\ 
 \hline
  $10_{36}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + t^2q^{-2} + 5tq^{-2} + 5q^{-2} + q^{-2}t^{-1} + 3t^2q^{-4} + 7tq^{-4} + 4q^{-4} + t^3q^{-6} + 5t^2q^{-6} + 5tq^{-6} + q^{-6} + t^3q^{-8} + 3t^2q^{-8} + 2tq^{-8} + t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline
  $10_{37}$ & $q^6t^{-1} + q^6t^{-2} + q^4 + 3q^4t^{-1} + 2q^4t^{-2} + q^2t + 5q^2 + 5q^2t^{-1} + q^2t^{-2} + 3t + 7 + 3t^{-1} + t^2q^{-2} + 5tq^{-2} + 5q^{-2} + q^{-2}t^{-1} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6}$ \\ 
 \hline
  $10_{38}$ & $q^2 + q^2t^{-1} + t + 4 + 2t^{-1} + t^2q^{-2} + 5tq^{-2} + 5q^{-2} + q^{-2}t^{-1} + 4t^2q^{-4} + 8tq^{-4} + 4q^{-4} + t^3q^{-6} + 5t^2q^{-6} + 5tq^{-6} + q^{-6} + 2t^3q^{-8} + 4t^2q^{-8} + 2tq^{-8} + t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline
  $10_{39}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + 2t^2q^{-2} + 5tq^{-2} + 3q^{-2} + t^3q^{-4} + 5t^2q^{-4} + 5tq^{-4} + q^{-4} + t^4q^{-6} + 5t^3q^{-6} + 6t^2q^{-6} + 2tq^{-6} + 3t^4q^{-8} + 5t^3q^{-8} + 2t^2q^{-8} + t^5q^{-10} + 3t^4q^{-10} + 2t^3q^{-10} + t^5q^{-12} + t^4q^{-12}				
$ \\ 
 \hline
  $10_{40}$ & $q^{10}t^{-3} + q^{10}t^{-4} + 2q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 3q^6t^{-1} + 6q^6t^{-2} + 3q^6t^{-3} + 2q^4 + 8q^4t^{-1} + 7q^4t^{-2} + q^4t^{-3} + q^2t + 6q^2 + 7q^2t^{-1} + 2q^2t^{-2} + 3t + 7 + 3t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{41}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + q^2t + 4q^2 + 3q^2t^{-1} + t^2 + 5t + 7 + 2t^{-1} + 4t^2q^{-2} + 8tq^{-2} + 4q^{-2} + 2t^3q^{-4} + 7t^2q^{-4} + 6tq^{-4} + q^{-4} + 3t^3q^{-6} + 4t^2q^{-6} + tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{42}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + q^4 + 4q^4t^{-1} + 3q^4t^{-2} + q^2t + 7q^2 + 8q^2t^{-1} + 2q^2t^{-2} + 4t + 10 + 5t^{-1} + 2t^2q^{-2} + 8tq^{-2} + 7q^{-2} + q^{-2}t^{-1} + 3t^2q^{-4} + 5tq^{-4} + 2q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}			
$ \\ 
 \hline
  $10_{43}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + q^4 + 4q^4t^{-1} + 3q^4t^{-2} + q^2t + 6q^2 + 7q^2t^{-1} + 2q^2t^{-2} + 4t + 9 + 4t^{-1} + 2t^2q^{-2} + 7tq^{-2} + 6q^{-2} + q^{-2}t^{-1} + 3t^2q^{-4} + 4tq^{-4} + q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{44}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + q^2t + 4q^2 + 3q^2t^{-1} + t^2 + 6t + 8 + 2t^{-1} + 4t^2q^{-2} + 9tq^{-2} + 5q^{-2} + 2t^3q^{-4} + 8t^2q^{-4} + 7tq^{-4} + q^{-4} + 3t^3q^{-6} + 5t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{45}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + 2q^4 + 5q^4t^{-1} + 3q^4t^{-2} + q^2t + 8q^2 + 9q^2t^{-1} + 2q^2t^{-2} + 5t + 11 + 5t^{-1} + 2t^2q^{-2} + 9tq^{-2} + 8q^{-2} + q^{-2}t^{-1} + 3t^2q^{-4} + 5tq^{-4} + 2q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{46}$ & $q^2 + q^2t^{-1} + 1 + 2t^2q^{-2} + 3tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + 2t^4q^{-6} + 4t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8} + t^6q^{-10} + 3t^5q^{-10} + 2t^4q^{-10} + t^6q^{-12} + t^5q^{-12} + t^7q^{-14} + t^6q^{-14}
$ \\ 
 \hline
  $10_{47}$ & $q^{12}t^{-5} + q^{12}t^{-6} + q^{10}t^{-4} + q^{10}t^{-5} + 3q^8t^{-3} + 4q^8t^{-4} + q^8t^{-5} + q^6t^{-2} + 2q^6t^{-3} + q^6t^{-4} + 3q^4t^{-1} + 5q^4t^{-2} + 2q^4t^{-3} + q^2 + 2q^2t^{-1} + q^2t^{-2} + t + 4 + 2t^{-1} + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{48}$ & $q^8t^{-3} + q^8t^{-4} + q^6t^{-2} + q^6t^{-3} + 3q^4t^{-1} + 4q^4t^{-2} + q^4t^{-3} + 2q^2 + 3q^2t^{-1} + q^2t^{-2} + 3t + 7 + 3t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^3q^{-4} + 4t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6} + t^4q^{-8} + t^3q^{-8}			
$ \\ 
 \hline
  $10_{49}$ & $1 + 2tq^{-2} + 2q^{-2} + 3t^2q^{-4} + 3tq^{-4} + 3t^3q^{-6} + 6t^2q^{-6} + 3tq^{-6} + 3t^4q^{-8} + 5t^3q^{-8} + 2t^2q^{-8} + 2t^5q^{-10} + 6t^4q^{-10} + 5t^3q^{-10} + t^2q^{-10} + t^6q^{-12} + 3t^5q^{-12} + 2t^4q^{-12} + 2t^6q^{-14} + 3t^5q^{-14} + t^4q^{-14}
$ \\ 
 \hline
  $10_{50}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + 2t^2q^{-2} + 4tq^{-2} + 2q^{-2} + t^3q^{-4} + 5t^2q^{-4} + 5tq^{-4} + q^{-4} + t^4q^{-6} + 4t^3q^{-6} + 4t^2q^{-6} + tq^{-6} + 3t^4q^{-8} + 5t^3q^{-8} + 2t^2q^{-8} + t^5q^{-10} + 2t^4q^{-10} + t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{51}$ & $q^{10}t^{-3} + q^{10}t^{-4} + q^8t^{-2} + 2q^8t^{-3} + q^8t^{-4} + 3q^6t^{-1} + 6q^6t^{-2} + 3q^6t^{-3} + q^4 + 6q^4t^{-1} + 6q^4t^{-2} + q^4t^{-3} + q^2t + 6q^2 + 7q^2t^{-1} + 2q^2t^{-2} + 2t + 6 + 3t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{52}$ & $q^6t^{-1} + q^6t^{-2} + q^4 + 2q^4t^{-1} + q^4t^{-2} + 2q^2t + 5q^2 + 3q^2t^{-1} + t^2 + 4t + 5 + t^{-1} + t^3q^{-2} + 5t^2q^{-2} + 6tq^{-2} + 2q^{-2} + 2t^3q^{-4} + 5t^2q^{-4} + 3tq^{-4} + t^4q^{-6} + 3t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{53}$ & $1 + 3tq^{-2} + 3q^{-2} + 4t^2q^{-4} + 6tq^{-4} + 2q^{-4} + 3t^3q^{-6} + 9t^2q^{-6} + 6tq^{-6} + t^4q^{-8} + 6t^3q^{-8} + 8t^2q^{-8} + 3tq^{-8} + 3t^4q^{-10} + 6t^3q^{-10} + 3t^2q^{-10} + 2t^4q^{-12} + 3t^3q^{-12} + t^2q^{-12}
$ \\ 
 \hline
  $10_{54}$ & $q^8t^{-3} + q^8t^{-4} + q^6t^{-2} + 2q^6t^{-3} + q^6t^{-4} + 2q^4t^{-1} + 4q^4t^{-2} + 2q^4t^{-3} + q^2 + 4q^2t^{-1} + 4q^2t^{-2} + q^2t^{-3} + t + 4 + 3t^{-1} + t^{-2} + 2tq^{-2} + 4q^{-2} + 2q^{-2}t^{-1} + t^2q^{-4} + 2tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6}				
$ \\ 
 \hline

\end{tabular}
\end{adjustwidth}
\end{center}

\begin{center}
\begin{adjustwidth}{-2cm}{}
\begin{tabular}{|c|p{15cm}|} 
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
  $10_{55}$ & $1 + 2tq^{-2} + 2q^{-2} + 3t^2q^{-4} + 5tq^{-4} + 2q^{-4} + 2t^3q^{-6} + 7t^2q^{-6} + 5tq^{-6} + t^4q^{-8} + 5t^3q^{-8} + 7t^2q^{-8} + 3tq^{-8} + 2t^4q^{-10} + 5t^3q^{-10} + 3t^2q^{-10} + 2t^4q^{-12} + 3t^3q^{-12} + t^2q^{-12}
$ \\ 
 \hline
  $10_{56}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + 2t^2q^{-2} + 5tq^{-2} + 3q^{-2} + t^3q^{-4} + 6t^2q^{-4} + 6tq^{-4} + q^{-4} + t^4q^{-6} + 5t^3q^{-6} + 6t^2q^{-6} + 2tq^{-6} + 3t^4q^{-8} + 6t^3q^{-8} + 3t^2q^{-8} + t^5q^{-10} + 3t^4q^{-10} + 2t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{57}$ & $q^{10}t^{-3} + q^{10}t^{-4} + 2q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 4q^6t^{-1} + 7q^6t^{-2} + 3q^6t^{-3} + 2q^4 + 8q^4t^{-1} + 7q^4t^{-2} + q^4t^{-3} + q^2t + 7q^2 + 8q^2t^{-1} + 2q^2t^{-2} + 3t + 7 + 3t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{58}$ & - \\ 
 \hline
  $10_{59}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + q^2t + 4q^2 + 3q^2t^{-1} + t^2 + 6t + 8 + 2t^{-1} + 4t^2q^{-2} + 8tq^{-2} + 4q^{-2} + 2t^3q^{-4} + 8t^2q^{-4} + 7tq^{-4} + q^{-4} + 3t^3q^{-6} + 4t^2q^{-6} + tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{60}$ & $q^6 + 3q^6t^{-1} + 3q^6t^{-2} + q^6t^{-3} + 3q^4 + 7q^4t^{-1} + 4q^4t^{-2} + 3q^2t + 15q^2 + 14q^2t^{-1} + 2q^2t^{-2} + 7t + 12 + 4t^{-1} + 3t^2q^{-2} + 8tq^{-2} + 5q^{-2} + 3t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $10_{61}$ & $q^4 + q^4t^{-1} + q^2 + q^2t^{-1} + 2t^2 + 3t + 2 + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^4q^{-4} + 3t^3q^{-4} + 3t^2q^{-4} + tq^{-4} + t^4q^{-6} + 2t^3q^{-6} + t^2q^{-6} + t^5q^{-8} + 2t^4q^{-8} + t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $10_{62}$ & $q^{12}t^{-5} + q^{12}t^{-6} + q^{10}t^{-4} + q^{10}t^{-5} + 3q^8t^{-3} + 4q^8t^{-4} + q^8t^{-5} + 2q^6t^{-2} + 3q^6t^{-3} + q^6t^{-4} + 3q^4t^{-1} + 5q^4t^{-2} + 2q^4t^{-3} + q^2 + 3q^2t^{-1} + 2q^2t^{-2} + t + 4 + 2t^{-1} + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{63}$ & $1 + 2tq^{-2} + 2q^{-2} + 3t^2q^{-4} + 5tq^{-4} + 2q^{-4} + 2t^3q^{-6} + 6t^2q^{-6} + 4tq^{-6} + t^4q^{-8} + 5t^3q^{-8} + 7t^2q^{-8} + 3tq^{-8} + 2t^4q^{-10} + 4t^3q^{-10} + 3t^2q^{-10} + tq^{-10} + 2t^4q^{-12} + 3t^3q^{-12} + t^2q^{-12}
$ \\ 
 \hline
  $10_{64}$ & $q^6t^{-2} + q^6t^{-3} + q^4t^{-1} + q^4t^{-2} + 3q^2 + 4q^2t^{-1} + q^2t^{-2} + 2t + 4 + t^{-1} + 3t^2q^{-2} + 6tq^{-2} + 3q^{-2} + t^3q^{-4} + 4t^2q^{-4} + 3tq^{-4} + t^4q^{-6} + 4t^3q^{-6} + 3t^2q^{-6} + t^4q^{-8} + t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $10_{65}$ & $q^{10}t^{-3} + q^{10}t^{-4} + q^8t^{-2} + 2q^8t^{-3} + q^8t^{-4} + 3q^6t^{-1} + 6q^6t^{-2} + 3q^6t^{-3} + q^4 + 5q^4t^{-1} + 5q^4t^{-2} + q^4t^{-3} + q^2t + 6q^2 + 7q^2t^{-1} + 2q^2t^{-2} + 2t + 5 + 2t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{66}$ & $1 + 2tq^{-2} + 2q^{-2} + 4t^2q^{-4} + 4tq^{-4} + 4t^3q^{-6} + 7t^2q^{-6} + 3tq^{-6} + 4t^4q^{-8} + 8t^3q^{-8} + 4t^2q^{-8} + 2t^5q^{-10} + 7t^4q^{-10} + 6t^3q^{-10} + t^2q^{-10} + t^6q^{-12} + 4t^5q^{-12} + 4t^4q^{-12} + t^3q^{-12} + 2t^6q^{-14} + 3t^5q^{-14} + t^4q^{-14}		
$ \\ 
 \hline
  $10_{67}$ & - \\ 
 \hline
  $10_{68}$ & - \\ 
 \hline
  $10_{69}$ & $q^8t^{-1} + 3q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 4q^6t^{-1} + 7q^6t^{-2} + 3q^6t^{-3} + 6q^4 + 16q^4t^{-1} + 11q^4t^{-2} + q^4t^{-3} + 8q^2 + 11q^2t^{-1} + 3q^2t^{-2} + 3t + 8 + 4t^{-1} + 3tq^{-2} + 3q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{70}$ & $q^8t^{-2} + 2q^8t^{-3} + q^8t^{-4} + q^6t^{-1} + 4q^6t^{-2} + 3q^6t^{-3} + q^4 + 6q^4t^{-1} + 7q^4t^{-2} + 2q^4t^{-3} + 4q^2 + 7q^2t^{-1} + 3q^2t^{-2} + 2t + 7 + 5t^{-1} + t^{-2} + 3tq^{-2} + 3q^{-2} + t^2q^{-4} + 2tq^{-4} + q^{-4}
$ \\ 
 \hline
  $10_{71}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + q^4 + 4q^4t^{-1} + 3q^4t^{-2} + q^2t + 7q^2 + 8q^2t^{-1} + 2q^2t^{-2} + 4t + 9 + 4t^{-1} + 2t^2q^{-2} + 8tq^{-2} + 7q^{-2} + q^{-2}t^{-1} + 3t^2q^{-4} + 4tq^{-4} + q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{72}$ & $q^2 + q^2t^{-1} + t + 3 + t^{-1} + 2t^2q^{-2} + 6tq^{-2} + 4q^{-2} + t^3q^{-4} + 6t^2q^{-4} + 6tq^{-4} + q^{-4} + t^4q^{-6} + 6t^3q^{-6} + 8t^2q^{-6} + 3tq^{-6} + 3t^4q^{-8} + 6t^3q^{-8} + 3t^2q^{-8} + t^5q^{-10} + 4t^4q^{-10} + 3t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{73}$ & $q^8t^{-1} + 3q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 3q^6t^{-1} + 6q^6t^{-2} + 3q^6t^{-3} + 3q^4 + 11q^4t^{-1} + 9q^4t^{-2} + q^4t^{-3} + 7q^2 + 10q^2t^{-1} + 3q^2t^{-2} + 3t + 8 + 4t^{-1} + 3tq^{-2} + 3q^{-2} + t^2q^{-4} + tq^{-4}		
$ \\ 
 \hline
  $10_{74}$ & - \\ 
 \hline
  $10_{75}$ & $q^6 + 3q^6t^{-1} + 3q^6t^{-2} + q^6t^{-3} + 4q^4 + 7q^4t^{-1} + 3q^4t^{-2} + 6q^2t + 18q^2 + 13q^2t^{-1} + q^2t^{-2} + 7t + 11 + 3t^{-1} + 3t^2q^{-2} + 7tq^{-2} + 4q^{-2} + 3t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}m			
$ \\ 
 \hline
  $10_{76}$ & $q^2 + q^2t^{-1} + 2 + t^{-1} + 2t^2q^{-2} + 5tq^{-2} + 3q^{-2} + 4t^2q^{-4} + 5tq^{-4} + q^{-4} + t^4q^{-6} + 5t^3q^{-6} + 6t^2q^{-6} + 2tq^{-6} + 2t^4q^{-8} + 5t^3q^{-8} + 3t^2q^{-8} + t^5q^{-10} + 3t^4q^{-10} + 2t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{77}$ & $q^{10}t^{-3} + q^{10}t^{-4} + 2q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 3q^6t^{-1} + 5q^6t^{-2} + 2q^6t^{-3} + 2q^4 + 7q^4t^{-1} + 6q^4t^{-2} + q^4t^{-3} + q^2t + 5q^2 + 5q^2t^{-1} + q^2t^{-2} + 3t + 6 + 2t^{-1} + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{78}$ & $q^2 + q^2t^{-1} + 2t + 3 + 3t^2q^{-2} + 6tq^{-2} + 3q^{-2} + 2t^3q^{-4} + 7t^2q^{-4} + 5tq^{-4} + t^4q^{-6} + 6t^3q^{-6} + 8t^2q^{-6} + 3tq^{-6} + 3t^4q^{-8} + 6t^3q^{-8} + 4t^2q^{-8} + tq^{-8} + t^5q^{-10} + 3t^4q^{-10} + 3t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline
  $10_{79}$ & $q^8t^{-3} + q^8t^{-4} + q^6t^{-2} + q^6t^{-3} + 4q^4t^{-1} + 5q^4t^{-2} + q^4t^{-3} + 3q^2 + 4q^2t^{-1} + q^2t^{-2} + 4t + 9 + 4t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + t^3q^{-4} + 5t^2q^{-4} + 4tq^{-4} + t^3q^{-6} + t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
 
\end{tabular}
\end{adjustwidth}
\end{center}

\begin{center}
\begin{adjustwidth}{-2cm}{}
\begin{tabular}{|c|p{15cm}|}  
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
  $10_{80}$ & $1 + 2tq^{-2} + 2q^{-2} + 4t^2q^{-4} + 4tq^{-4} + 4t^3q^{-6} + 7t^2q^{-6} + 3tq^{-6} + 4t^4q^{-8} + 7t^3q^{-8} + 3t^2q^{-8} + 2t^5q^{-10} + 7t^4q^{-10} + 6t^3q^{-10} + t^2q^{-10} + t^6q^{-12} + 4t^5q^{-12} + 3t^4q^{-12} + 2t^6q^{-14} + 3t^5q^{-14} + t^4q^{-14}
$ \\ 
 \hline
  $10_{81}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + q^4 + 5q^4t^{-1} + 4q^4t^{-2} + q^2t + 7q^2 + 8q^2t^{-1} + 2q^2t^{-2} + 5t + 11 + 5t^{-1} + 2t^2q^{-2} + 8tq^{-2} + 7q^{-2} + q^{-2}t^{-1} + 4t^2q^{-4} + 5tq^{-4} + q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{82}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 2q^4t^{-2} + 3q^2 + 4q^2t^{-1} + q^2t^{-2} + 3t + 6 + 2t^{-1} + 3t^2q^{-2} + 6tq^{-2} + 3q^{-2} + 2t^3q^{-4} + 6t^2q^{-4} + 4tq^{-4} + t^4q^{-6} + 4t^3q^{-6} + 3t^2q^{-6} + 2t^4q^{-8} + 2t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $10_{83}$ & $q^{10}t^{-3} + q^{10}t^{-4} + 2q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 3q^6t^{-1} + 7q^6t^{-2} + 4q^6t^{-3} + 2q^4 + 8q^4t^{-1} + 7q^4t^{-2} + q^4t^{-3} + q^2t + 7q^2 + 9q^2t^{-1} + 3q^2t^{-2} + 3t + 7 + 3t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{84}$ & $q^4t^{-1} + q^4t^{-2} + 2q^2 + 3q^2t^{-1} + q^2t^{-2} + 3t + 8 + 4t^{-1} + 2t^2q^{-2} + 8tq^{-2} + 7q^{-2} + q^{-2}t^{-1} + t^3q^{-4} + 8t^2q^{-4} + 10tq^{-4} + 3q^{-4} + 3t^3q^{-6} + 7t^2q^{-6} + 4tq^{-6} + t^4q^{-8} + 4t^3q^{-8} + 3t^2q^{-8} + t^4q^{-10} + t^3q^{-10}
$ \\ 
 \hline
  $10_{85}$ & $q^{12}t^{-5} + q^{12}t^{-6} + 2q^{10}t^{-4} + 2q^{10}t^{-5} + 3q^8t^{-3} + 4q^8t^{-4} + q^8t^{-5} + 3q^6t^{-2} + 5q^6t^{-3} + 2q^6t^{-4} + 3q^4t^{-1} + 5q^4t^{-2} + 2q^4t^{-3} + 2q^2 + 5q^2t^{-1} + 3q^2t^{-2} + t + 4 + 2t^{-1} + 2tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{86}$ & $q^6t^{-2} + q^6t^{-3} + 3q^4t^{-1} + 4q^4t^{-2} + q^4t^{-3} + 4q^2 + 7q^2t^{-1} + 3q^2t^{-2} + 3t + 10 + 7t^{-1} + t^{-2} + t^2q^{-2} + 7tq^{-2} + 8q^{-2} + 2q^{-2}t^{-1} + 4t^2q^{-4} + 7tq^{-4} + 3q^{-4} + t^3q^{-6} + 3t^2q^{-6} + 2tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{87}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + 3q^2 + 7q^2t^{-1} + 4q^2t^{-2} + 2t + 8 + 6t^{-1} + t^{-2} + t^2q^{-2} + 7tq^{-2} + 9q^{-2} + 3q^{-2}t^{-1} + 3t^2q^{-4} + 6tq^{-4} + 3q^{-4} + t^3q^{-6} + 4t^2q^{-6} + 3tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{88}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + 2q^4 + 6q^4t^{-1} + 4q^4t^{-2} + q^2t + 9q^2 + 10q^2t^{-1} + 2q^2t^{-2} + 6t + 13 + 6t^{-1} + 2t^2q^{-2} + 10tq^{-2} + 9q^{-2} + q^{-2}t^{-1} + 4t^2q^{-4} + 6tq^{-4} + 2q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}				
$ \\ 
 \hline
  $10_{89}$ & $q^8t^{-1} + 3q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 5q^6t^{-1} + 9q^6t^{-2} + 4q^6t^{-3} + 11q^4 + 26q^4t^{-1} + 16q^4t^{-2} + q^4t^{-3} + 2q^2t + 12q^2 + 14q^2t^{-1} + 4q^2t^{-2} + 3t + 9 + 5t^{-1} + 4tq^{-2} + 4q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{90}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + 4q^2 + 7q^2t^{-1} + 3q^2t^{-2} + 2t + 8 + 6t^{-1} + t^{-2} + t^2q^{-2} + 7tq^{-2} + 8q^{-2} + 2q^{-2}t^{-1} + 3t^2q^{-4} + 6tq^{-4} + 3q^{-4} + t^3q^{-6} + 3t^2q^{-6} + 2tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{91}$ & $q^8t^{-3} + q^8t^{-4} + 2q^6t^{-2} + 2q^6t^{-3} + 4q^4t^{-1} + 5q^4t^{-2} + q^4t^{-3} + 4q^2 + 6q^2t^{-1} + 2q^2t^{-2} + 4t + 9 + 4t^{-1} + 2t^2q^{-2} + 6tq^{-2} + 4q^{-2} + t^3q^{-4} + 5t^2q^{-4} + 4tq^{-4} + 2t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{92}$ & $q^2 + q^2t^{-1} + 2t + 4 + t^{-1} + 3t^2q^{-2} + 7tq^{-2} + 4q^{-2} + 2t^3q^{-4} + 9t^2q^{-4} + 8tq^{-4} + q^{-4} + t^4q^{-6} + 7t^3q^{-6} + 9t^2q^{-6} + 3tq^{-6} + 4t^4q^{-8} + 8t^3q^{-8} + 4t^2q^{-8} + t^5q^{-10} + 4t^4q^{-10} + 3t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{93}$ & $q^8t^{-3} + q^8t^{-4} + 2q^6t^{-2} + 3q^6t^{-3} + q^6t^{-4} + 3q^4t^{-1} + 6q^4t^{-2} + 3q^4t^{-3} + 2q^2 + 6q^2t^{-1} + 5q^2t^{-2} + q^2t^{-3} + t + 6 + 6t^{-1} + 2t^{-2} + 3tq^{-2} + 5q^{-2} + 2q^{-2}t^{-1} + t^2q^{-4} + 3tq^{-4} + 2q^{-4} + t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{94}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 2q^4t^{-2} + 4q^2 + 5q^2t^{-1} + q^2t^{-2} + 3t + 6 + 2t^{-1} + 4t^2q^{-2} + 8tq^{-2} + 4q^{-2} + 2t^3q^{-4} + 6t^2q^{-4} + 4tq^{-4} + t^4q^{-6} + 5t^3q^{-6} + 4t^2q^{-6} + 2t^4q^{-8} + 2t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $10_{95}$ & $q^{10}t^{-3} + q^{10}t^{-4} + 2q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 4q^6t^{-1} + 8q^6t^{-2} + 4q^6t^{-3} + 2q^4 + 9q^4t^{-1} + 8q^4t^{-2} + q^4t^{-3} + q^2t + 8q^2 + 10q^2t^{-1} + 3q^2t^{-2} + 3t + 8 + 4t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{96}$ & $q^6 + 3q^6t^{-1} + 3q^6t^{-2} + q^6t^{-3} + 4q^4 + 7q^4t^{-1} + 3q^4t^{-2} + 4q^2t + 14q^2 + 13q^2t^{-1} + 3q^2t^{-2} + 9t + 15 + 5t^{-1} + 3t^2q^{-2} + 9tq^{-2} + 6q^{-2} + 3t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $10_{97}$ & - \\ 
 \hline
  $10_{98}$ & $q^2 + q^2t^{-1} + 2t + 4 + t^{-1} + 3t^2q^{-2} + 6tq^{-2} + 3q^{-2} + 2t^3q^{-4} + 9t^2q^{-4} + 8tq^{-4} + q^{-4} + t^4q^{-6} + 6t^3q^{-6} + 7t^2q^{-6} + 2tq^{-6} + 4t^4q^{-8} + 8t^3q^{-8} + 4t^2q^{-8} + t^5q^{-10} + 3t^4q^{-10} + 2t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{99}$ & $q^8t^{-3} + q^8t^{-4} + 2q^6t^{-2} + 2q^6t^{-3} + 5q^4t^{-1} + 6q^4t^{-2} + q^4t^{-3} + 4q^2 + 6q^2t^{-1} + 2q^2t^{-2} + 5t + 11 + 5t^{-1} + 2t^2q^{-2} + 6tq^{-2} + 4q^{-2} + t^3q^{-4} + 6t^2q^{-4} + 5tq^{-4} + 2t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{100}$ & $q^{12}t^{-5} + q^{12}t^{-6} + 2q^{10}t^{-4} + 2q^{10}t^{-5} + 4q^8t^{-3} + 5q^8t^{-4} + q^8t^{-5} + 3q^6t^{-2} + 5q^6t^{-3} + 2q^6t^{-4} + 4q^4t^{-1} + 7q^4t^{-2} + 3q^4t^{-3} + 2q^2 + 5q^2t^{-1} + 3q^2t^{-2} + t + 5 + 3t^{-1} + 2tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}			
$ \\ 
 \hline
  $10_{101}$ & - \\ 
 \hline
  $10_{102}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 3q^4t^{-2} + q^4t^{-3} + 3q^2 + 6q^2t^{-1} + 3q^2t^{-2} + 2t + 8 + 6t^{-1} + t^{-2} + t^2q^{-2} + 6tq^{-2} + 7q^{-2} + 2q^{-2}t^{-1} + 3t^2q^{-4} + 6tq^{-4} + 3q^{-4} + t^3q^{-6} + 3t^2q^{-6} + 2tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{103}$ & $q^{10}t^{-3} + q^{10}t^{-4} + 2q^8t^{-2} + 3q^8t^{-3} + q^8t^{-4} + 3q^6t^{-1} + 6q^6t^{-2} + 3q^6t^{-3} + 2q^4 + 8q^4t^{-1} + 7q^4t^{-2} + q^4t^{-3} + q^2t + 6q^2 + 7q^2t^{-1} + 2q^2t^{-2} + 3t + 7 + 3t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
 
\end{tabular}
\end{adjustwidth}
\end{center}

\begin{center}
\begin{adjustwidth}{-2cm}{}
\begin{tabular}{|c|p{15cm}|} 
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
  $10_{104}$ & $q^8t^{-3} + q^8t^{-4} + 2q^6t^{-2} + 2q^6t^{-3} + 4q^4t^{-1} + 5q^4t^{-2} + q^4t^{-3} + 5q^2 + 7q^2t^{-1} + 2q^2t^{-2} + 4t + 9 + 4t^{-1} + 2t^2q^{-2} + 7tq^{-2} + 5q^{-2} + t^3q^{-4} + 5t^2q^{-4} + 4tq^{-4} + 2t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{105}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + q^2t + 5q^2 + 4q^2t^{-1} + t^2 + 7t + 9 + 2t^{-1} + 5t^2q^{-2} + 12tq^{-2} + 7q^{-2} + 2t^3q^{-4} + 9t^2q^{-4} + 8tq^{-4} + q^{-4} + 4t^3q^{-6} + 6t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8}				
$ \\ 
 \hline
  $10_{106}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 2q^4t^{-2} + 4q^2 + 5q^2t^{-1} + q^2t^{-2} + 4t + 7 + 2t^{-1} + 4t^2q^{-2} + 8tq^{-2} + 4q^{-2} + 2t^3q^{-4} + 7t^2q^{-4} + 5tq^{-4} + t^4q^{-6} + 5t^3q^{-6} + 4t^2q^{-6} + 2t^4q^{-8} + 2t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $10_{107}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + q^4 + 5q^4t^{-1} + 4q^4t^{-2} + q^2t + 8q^2 + 9q^2t^{-1} + 2q^2t^{-2} + 5t + 13 + 7t^{-1} + 2t^2q^{-2} + 9tq^{-2} + 8q^{-2} + q^{-2}t^{-1} + 4t^2q^{-4} + 6tq^{-4} + 2q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{108}$ & $q^6t^{-1} + q^6t^{-2} + 2q^4 + 3q^4t^{-1} + q^4t^{-2} + 2q^2t + 5q^2 + 3q^2t^{-1} + 2t^2 + 5t + 5 + t^{-1} + t^3q^{-2} + 5t^2q^{-2} + 6tq^{-2} + 2q^{-2} + 3t^3q^{-4} + 5t^2q^{-4} + 2tq^{-4} + t^4q^{-6} + 3t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{109}$ & $q^8t^{-3} + q^8t^{-4} + 2q^6t^{-2} + 2q^6t^{-3} + 5q^4t^{-1} + 6q^4t^{-2} + q^4t^{-3} + 5q^2 + 7q^2t^{-1} + 2q^2t^{-2} + 5t + 11 + 5t^{-1} + 2t^2q^{-2} + 7tq^{-2} + 5q^{-2} + t^3q^{-4} + 6t^2q^{-4} + 5tq^{-4} + 2t^3q^{-6} + 2t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{110}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + q^2t + 5q^2 + 4q^2t^{-1} + t^2 + 6t + 8 + 2t^{-1} + 5t^2q^{-2} + 13tq^{-2} + 10q^{-2} + 2q^{-2}t^{-1} + 2t^3q^{-4} + 8t^2q^{-4} + 8tq^{-4} + 2q^{-4} + 4t^3q^{-6} + 5t^2q^{-6} + tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{111}$ & $q^2 + q^2t^{-1} + 2t + 4 + t^{-1} + 3t^2q^{-2} + 6tq^{-2} + 3q^{-2} + 2t^3q^{-4} + 8t^2q^{-4} + 7tq^{-4} + q^{-4} + t^4q^{-6} + 6t^3q^{-6} + 7t^2q^{-6} + 2tq^{-6} + 4t^4q^{-8} + 7t^3q^{-8} + 3t^2q^{-8} + t^5q^{-10} + 3t^4q^{-10} + 2t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{112}$ & $q^{10}t^{-4} + q^{10}t^{-5} + 3q^8t^{-3} + 3q^8t^{-4} + 4q^6t^{-2} + 5q^6t^{-3} + q^6t^{-4} + 6q^4t^{-1} + 9q^4t^{-2} + 3q^4t^{-3} + 4q^2 + 8q^2t^{-1} + 4q^2t^{-2} + 3t + 9 + 5t^{-1} + t^2q^{-2} + 5tq^{-2} + 4q^{-2} + 3t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $10_{113}$ & $q^4t^{-1} + q^4t^{-2} + 3q^2 + 4q^2t^{-1} + q^2t^{-2} + 4t + 10 + 5t^{-1} + 3t^2q^{-2} + 11tq^{-2} + 9q^{-2} + q^{-2}t^{-1} + t^3q^{-4} + 10t^2q^{-4} + 13tq^{-4} + 4q^{-4} + 4t^3q^{-6} + 9t^2q^{-6} + 5tq^{-6} + t^4q^{-8} + 5t^3q^{-8} + 4t^2q^{-8} + t^4q^{-10} + t^3q^{-10}
$ \\ 
 \hline
  $10_{114}$ & $q^8t^{-2} + q^8t^{-3} + 3q^6t^{-1} + 4q^6t^{-2} + q^6t^{-3} + 3q^4 + 7q^4t^{-1} + 4q^4t^{-2} + 3q^2t + 10q^2 + 8q^2t^{-1} + q^2t^{-2} + t^2 + 7t + 10 + 3t^{-1} + 4t^2q^{-2} + 8tq^{-2} + 4q^{-2} + t^3q^{-4} + 4t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $10_{115}$ & $q^6t^{-1} + 2q^6t^{-2} + q^6t^{-3} + 2q^4 + 7q^4t^{-1} + 5q^4t^{-2} + q^2t + 9q^2 + 10q^2t^{-1} + 2q^2t^{-2} + 7t + 15 + 7t^{-1} + 2t^2q^{-2} + 10tq^{-2} + 9q^{-2} + q^{-2}t^{-1} + 5t^2q^{-4} + 7tq^{-4} + 2q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6}			
$ \\ 
 \hline
  $10_{116}$ & $q^{10}t^{-4} + q^{10}t^{-5} + 3q^8t^{-3} + 3q^8t^{-4} + 5q^6t^{-2} + 6q^6t^{-3} + q^6t^{-4} + 6q^4t^{-1} + 9q^4t^{-2} + 3q^4t^{-3} + 5q^2 + 10q^2t^{-1} + 5q^2t^{-2} + 3t + 9 + 5t^{-1} + t^2q^{-2} + 6tq^{-2} + 5q^{-2} + 3t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $10_{117}$ & $q^{10}t^{-3} + q^{10}t^{-4} + 3q^8t^{-2} + 4q^8t^{-3} + q^8t^{-4} + 5q^6t^{-1} + 9q^6t^{-2} + 4q^6t^{-3} + 3q^4 + 11q^4t^{-1} + 9q^4t^{-2} + q^4t^{-3} + q^2t + 9q^2 + 11q^2t^{-1} + 3q^2t^{-2} + 4t + 9 + 4t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{118}$ & $q^8t^{-3} + q^8t^{-4} + 3q^6t^{-2} + 3q^6t^{-3} + 5q^4t^{-1} + 6q^4t^{-2} + q^4t^{-3} + 6q^2 + 9q^2t^{-1} + 3q^2t^{-2} + 5t + 11 + 5t^{-1} + 3t^2q^{-2} + 9tq^{-2} + 6q^{-2} + t^3q^{-4} + 6t^2q^{-4} + 5tq^{-4} + 3t^3q^{-6} + 3t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{119}$ & $q^8t^{-2} + q^8t^{-3} + 3q^6t^{-1} + 4q^6t^{-2} + q^6t^{-3} + 4q^4 + 8q^4t^{-1} + 4q^4t^{-2} + 3q^2t + 11q^2 + 9q^2t^{-1} + q^2t^{-2} + t^2 + 8t + 11 + 3t^{-1} + 4t^2q^{-2} + 9tq^{-2} + 5q^{-2} + t^3q^{-4} + 4t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $10_{120}$ & - \\ 
 \hline
  $10_{121}$ & $q^4t^{-1} + q^4t^{-2} + 4q^2 + 5q^2t^{-1} + q^2t^{-2} + 5t + 10 + 4t^{-1} + 4t^2q^{-2} + 13tq^{-2} + 10q^{-2} + q^{-2}t^{-1} + t^3q^{-4} + 10t^2q^{-4} + 12tq^{-4} + 3q^{-4} + 5t^3q^{-6} + 10t^2q^{-6} + 5tq^{-6} + t^4q^{-8} + 4t^3q^{-8} + 3t^2q^{-8} + t^4q^{-10} + t^3q^{-10}
$ \\ 
 \hline
  $10_{122}$ & $q^8t^{-2} + q^8t^{-3} + 4q^6t^{-1} + 5q^6t^{-2} + q^6t^{-3} + 4q^4 + 8q^4t^{-1} + 4q^4t^{-2} + 4q^2t + 12q^2 + 9q^2t^{-1} + q^2t^{-2} + t^2 + 8t + 11 + 3t^{-1} + 5t^2q^{-2} + 9tq^{-2} + 4q^{-2} + t^3q^{-4} + 4t^2q^{-4} + 3tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $10_{123}$ & $q^8t^{-3} + q^8t^{-4} + 4q^6t^{-2} + 4q^6t^{-3} + 6q^4t^{-1} + 7q^4t^{-2} + q^4t^{-3} + 8q^2 + 12q^2t^{-1} + 4q^2t^{-2} + 6t + 13 + 6t^{-1} + 4t^2q^{-2} + 12tq^{-2} + 8q^{-2} + t^3q^{-4} + 7t^2q^{-4} + 6tq^{-4} + 4t^3q^{-6} + 4t^2q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{124}$ & $1 + t^2q^{-4} + tq^{-4} + t^2q^{-6} + tq^{-6} + t^4q^{-8} + t^3q^{-8} + t^4q^{-10} + 2t^3q^{-10} + t^2q^{-10} + t^6q^{-12} + t^5q^{-12} + t^5q^{-14} + t^4q^{-14} + t^8q^{-16} + t^7q^{-16}
$ \\ 
 \hline
  $10_{125}$ & $q^6t^{-3} + q^6t^{-4} + q^2t^{-1} + 2q^2t^{-2} + q^2t^{-3} + 1 + tq^{-2} + 2q^{-2} + q^{-2}t^{-1} + t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{126}$ & $q^{10}t^{-3} + q^{10}t^{-4} + 2q^6t^{-1} + 3q^6t^{-2} + q^6t^{-3} + q^4t^{-1} + q^4t^{-2} + q^2t + 3q^2 + 2q^2t^{-1} + 1 + t^2q^{-2} + tq^{-2}
$ \\ 
 \hline
  $10_{127}$ & $2 + t^{-1} + tq^{-2} + q^{-2} + 3t^2q^{-4} + 4tq^{-4} + q^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + 2t^4q^{-8} + 4t^3q^{-8} + 2t^2q^{-8} + t^4q^{-10} + t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
 
\end{tabular}
\end{adjustwidth}
\end{center}

\begin{center}
\begin{adjustwidth}{-2cm}{}
\begin{tabular}{|c|p{15cm}|} 
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
  $10_{128}$ & $1 + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + t^3q^{-6} + 3t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + t^3q^{-8} + t^2q^{-8} + tq^{-8} + t^5q^{-10} + 2t^4q^{-10} + 2t^3q^{-10} + t^2q^{-10} + t^6q^{-12} + t^5q^{-12} + t^3q^{-12} + t^2q^{-12} + t^6q^{-14} + t^5q^{-14}
$ \\ 
 \hline
  $10_{129}$ & $q^4t^{-1} + q^4t^{-2} + q^2 + 2q^2t^{-1} + q^2t^{-2} + t + 4 + 2t^{-1} + 2tq^{-2} + 3q^{-2} + q^{-2}t^{-1} + t^2q^{-4} + 2tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{130}$ & $q^8t^{-1} + q^8t^{-2} + q^6t^{-1} + q^6t^{-2} + q^4t + 2q^4 + q^4t^{-1} + q^2t + 2q^2 + q^2t^{-1} + t^2 + t + 1 + t^2q^{-2} + tq^{-2}
$ \\ 
 \hline
  $10_{131}$ & $2 + t^{-1} + 2tq^{-2} + 3q^{-2} + q^{-2}t^{-1} + 2t^2q^{-4} + 4tq^{-4} + 2q^{-4} + 3t^2q^{-6} + 4tq^{-6} + q^{-6} + t^3q^{-8} + 2t^2q^{-8} + tq^{-8} + t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline
  $10_{132}$ & $q^8t^{-1} + q^8t^{-2} + q^4t + 2q^4 + 2q^4t^{-1} + q^4t^{-2} + t^2 + t + 1
$ \\ 
 \hline
  $10_{133}$ & $1 + tq^{-2} + 2q^{-2} + q^{-2}t^{-1} + t^2q^{-4} + 2tq^{-4} + q^{-4} + 2t^2q^{-6} + 3tq^{-6} + q^{-6} + t^2q^{-8} + tq^{-8} + t^3q^{-10} + t^2q^{-10}
$ \\ 
 \hline
  $10_{134}$ & $1 + tq^{-2} + q^{-2} + 2t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + 2t^4q^{-8} + 3t^3q^{-8} + 2t^2q^{-8} + tq^{-8} + t^5q^{-10} + 2t^4q^{-10} + t^3q^{-10} + t^6q^{-12} + 2t^5q^{-12} + t^4q^{-12} + t^3q^{-12} + t^2q^{-12} + t^6q^{-14} + t^5q^{-14}
$ \\ 
 \hline
  $10_{135}$ & $2q^4t^{-1} + 2q^4t^{-2} + 2q^2 + 3q^2t^{-1} + q^2t^{-2} + 2t + 6 + 3t^{-1} + 3tq^{-2} + 4q^{-2} + q^{-2}t^{-1} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{136}$ & $q^4t^{-1} + 2q^4t^{-2} + q^4t^{-3} + q^2t^{-1} + q^2t^{-2} + 3 + 3t^{-1} + t^{-2} + q^{-2} + q^{-2}t^{-1} + tq^{-4} + q^{-4}
$ \\ 
 \hline
  $10_{137}$ & $q^2 + 2q^2t^{-1} + q^2t^{-2} + 3 + 2t^{-1} + 2tq^{-2} + 4q^{-2} + 2q^{-2}t^{-1} + 2tq^{-4} + 2q^{-4} + t^2q^{-6} + 2tq^{-6} + q^{-6}
$ \\ 
 \hline
  $10_{138}$ & $q^4 + 2q^4t^{-1} + q^4t^{-2} + 2q^2 + 2q^2t^{-1} + t^2 + 3t + 4 + t^{-1} + 2t^2q^{-2} + 4tq^{-2} + 3q^{-2} + q^{-2}t^{-1} + 2t^3q^{-4} + 4t^2q^{-4} + 2tq^{-4} + 2t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + q^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{139}$ & $1 + t^2q^{-4} + tq^{-4} + t^2q^{-6} + tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8} + t^4q^{-10} + 2t^3q^{-10} + t^2q^{-10} + t^6q^{-12} + t^5q^{-12} + t^4q^{-12} + t^3q^{-12} + t^5q^{-14} + t^4q^{-14} + t^8q^{-16} + t^7q^{-16}
$ \\ 
 \hline
  $10_{140}$ & $1 + t^{-1} + t^{-2} + tq^{-4} + 2q^{-4} + q^{-4}t^{-1} + t^2q^{-8} + tq^{-8}
$ \\ 
 \hline
  $10_{141}$ & $q^4t^{-2} + q^4t^{-3} + q^2t^{-1} + q^2t^{-2} + 2 + 2t^{-1} + t^{-2} + tq^{-2} + 2q^{-2} + q^{-2}t^{-1} + t^2q^{-4} + 2tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{142}$ & $1 + tq^{-2} + q^{-2} + t^2q^{-4} + tq^{-4} + t^3q^{-6} + 2t^2q^{-6} + tq^{-6} + t^4q^{-8} + t^3q^{-8} + t^2q^{-8} + tq^{-8} + t^5q^{-10} + 2t^4q^{-10} + t^3q^{-10} + t^6q^{-12} + t^5q^{-12} + t^3q^{-12} + t^2q^{-12} + t^6q^{-14} + t^5q^{-14}
$ \\ 
 \hline
  $10_{143}$ & $q^{10}t^{-3} + q^{10}t^{-4} + q^8t^{-2} + q^8t^{-3} + 2q^6t^{-1} + 3q^6t^{-2} + q^6t^{-3} + q^4 + 3q^4t^{-1} + 2q^4t^{-2} + q^2t + 3q^2 + 2q^2t^{-1} + t + 2 + t^2q^{-2} + tq^{-2}
$ \\ 
 \hline
  $10_{144}$ & $2q^2 + 2q^2t^{-1} + t + 3 + t^{-1} + 2t^2q^{-2} + 6tq^{-2} + 4q^{-2} + 3t^2q^{-4} + 4tq^{-4} + q^{-4} + 2t^3q^{-6} + 4t^2q^{-6} + 2tq^{-6} + t^3q^{-8} + t^2q^{-8}
$ \\ 
 \hline
  $10_{145}$ & $q^{10}t^{-1} + q^{10}t^{-2} + q^8t^{-1} + q^8t^{-2} + q^8t^{-3} + q^8t^{-4} + q^6 + q^6t^{-1} + q^4 + 2q^4t^{-1} + q^4t^{-2} + 1
$ \\ 
 \hline
  $10_{146}$ & $q^6t^{-1} + q^6t^{-2} + 2q^4 + 3q^4t^{-1} + q^4t^{-2} + q^2t + 4q^2 + 3q^2t^{-1} + 3t + 5 + t^{-1} + t^2q^{-2} + 3tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{147}$ & $q^4 + q^4t^{-1} + q^2t + 2q^2 + q^2t^{-1} + t^2 + 3t + 3 + 2t^2q^{-2} + 3tq^{-2} + q^{-2} + t^3q^{-4} + 3t^2q^{-4} + 2tq^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline
  $10_{148}$ & $q^{10}t^{-3} + q^{10}t^{-4} + q^8t^{-2} + q^8t^{-3} + 3q^6t^{-1} + 4q^6t^{-2} + q^6t^{-3} + q^4 + 3q^4t^{-1} + 2q^4t^{-2} + q^2t + 4q^2 + 3q^2t^{-1} + t + 2 + t^2q^{-2} + tq^{-2}
$ \\ 
 \hline
  $10_{149}$ & $2 + t^{-1} + 2tq^{-2} + 2q^{-2} + 4t^2q^{-4} + 5tq^{-4} + q^{-4} + 2t^3q^{-6} + 4t^2q^{-6} + 2tq^{-6} + 2t^4q^{-8} + 5t^3q^{-8} + 3t^2q^{-8} + 2t^4q^{-10} + 2t^3q^{-10} + t^5q^{-12} + t^4q^{-12}
$ \\ 
 \hline
  $10_{150}$ & $q^2 + q^2t^{-1} + t + 2 + 2t^2q^{-2} + 3tq^{-2} + q^{-2} + t^3q^{-4} + 3t^2q^{-4} + 2tq^{-4} + t^4q^{-6} + 3t^3q^{-6} + 2t^2q^{-6} + 2t^4q^{-8} + 2t^3q^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $10_{151}$ & $q^8t^{-3} + q^8t^{-4} + q^6t^{-1} + 3q^6t^{-2} + 2q^6t^{-3} + 4q^4t^{-1} + 5q^4t^{-2} + q^4t^{-3} + 3q^2 + 5q^2t^{-1} + 2q^2t^{-2} + t + 5 + 3t^{-1} + 2tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{152}$ & $1 + t^2q^{-4} + tq^{-4} + 2t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8} + 2t^4q^{-10} + 4t^3q^{-10} + 2t^2q^{-10} + t^6q^{-12} + t^5q^{-12} + t^4q^{-12} + t^3q^{-12} + 2t^5q^{-14} + 2t^4q^{-14} + t^8q^{-16} + t^7q^{-16}
$ \\ 
 \hline
  $10_{153}$ & $q^6t^{-1} + q^6t^{-2} + q^6t^{-3} + q^6t^{-4} + q^4 + q^4t^{-1} + q^2t + 2q^2 + 2q^2t^{-1} + 2q^2t^{-2} + q^2t^{-3} + t + 2 + t^2q^{-2} + 2tq^{-2} + 2q^{-2} + q^{-2}t^{-1} + t^2q^{-6} + tq^{-6}
$ \\ 
 \hline
  $10_{154}$ & $1 + t^2q^{-4} + 2tq^{-4} + q^{-4} + 2t^2q^{-6} + 2tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + 3t^2q^{-8} + 2tq^{-8} + 2t^3q^{-10} + 2t^2q^{-10} + t^6q^{-12} + t^5q^{-12} + t^4q^{-12} + 2t^3q^{-12} + t^2q^{-12}
$ \\ 
 \hline
  $10_{155}$ & $q^8t^{-2} + q^8t^{-3} + q^6t^{-1} + q^6t^{-2} + 2q^4 + 3q^4t^{-1} + q^4t^{-2} + q^2t + 2q^2 + q^2t^{-1} + t^2 + 3t + 3 + t^2q^{-2} + tq^{-2} + t^3q^{-4} + t^2q^{-4}
$ \\ 
 \hline
  $10_{156}$ & $q^8t^{-3} + q^8t^{-4} + 2q^6t^{-2} + 2q^6t^{-3} + 3q^4t^{-1} + 4q^4t^{-2} + q^4t^{-3} + 2q^2 + 4q^2t^{-1} + 2q^2t^{-2} + t + 4 + 2t^{-1} + 2tq^{-2} + 2q^{-2} + t^2q^{-4} + tq^{-4}
$ \\ 
 \hline
  $10_{157}$ & $q^{12}t^{-4} + q^{12}t^{-5} + 3q^{10}t^{-3} + 3q^{10}t^{-4} + 3q^8t^{-2} + 5q^8t^{-3} + 2q^8t^{-4} + 3q^6t^{-1} + 6q^6t^{-2} + 3q^6t^{-3} + q^4 + 5q^4t^{-1} + 4q^4t^{-2} + 3q^2 + 3q^2t^{-1} + t + 2
$ \\ 
 \hline
  $10_{158}$ & $q^6t^{-2} + q^6t^{-3} + 2q^4t^{-1} + 2q^4t^{-2} + 4q^2 + 5q^2t^{-1} + q^2t^{-2} + 2t + 6 + 3t^{-1} + t^2q^{-2} + 5tq^{-2} + 4q^{-2} + 2t^2q^{-4} + 3tq^{-4} + q^{-4} + t^3q^{-6} + t^2q^{-6}
$ \\ 
 \hline

\end{tabular}
\end{adjustwidth}
\end{center}

\begin{center}
\begin{adjustwidth}{-2cm}{}
\begin{tabular}{|c|p{15cm}|} 
 \hline
 Knot & Poincar\'e polynomial \\
 \hline\hline
  $10_{159}$ & $q^2t^{-1} + q^2t^{-2} + 3 + 2t^{-1} + 3tq^{-2} + 4q^{-2} + q^{-2}t^{-1} + 3t^2q^{-4} + 5tq^{-4} + 2q^{-4} + t^3q^{-6} + 4t^2q^{-6} + 3tq^{-6} + 2t^3q^{-8} + 2t^2q^{-8} + t^4q^{-10} + t^3q^{-10}
$ \\ 
 \hline
  $10_{160}$ & $q^2 + q^2t^{-1} + t + 2 + t^2q^{-2} + 2tq^{-2} + q^{-2} + t^3q^{-4} + 3t^2q^{-4} + 3tq^{-4} + q^{-4} + t^4q^{-6} + 2t^3q^{-6} + t^2q^{-6} + 2t^4q^{-8} + 2t^3q^{-8} + t^2q^{-8} + tq^{-8} + t^5q^{-10} + t^4q^{-10}
$ \\ 
 \hline
  $10_{161}$ & $1 + t^2q^{-4} + 2tq^{-4} + q^{-4} + t^2q^{-6} + tq^{-6} + t^4q^{-8} + 2t^3q^{-8} + 2t^2q^{-8} + tq^{-8} + t^3q^{-10} + t^2q^{-10} + t^6q^{-12} + t^5q^{-12} + t^4q^{-12} + t^3q^{-12}
$ \\ 
 \hline
  $10_{162}$ & $q^8t^{-2} + q^8t^{-3} + q^6t^{-1} + 3q^6t^{-2} + 2q^6t^{-3} + q^4 + 4q^4t^{-1} + 3q^4t^{-2} + 3q^2 + 5q^2t^{-1} + 2q^2t^{-2} + t + 3 + t^{-1} + 2tq^{-2} + 2q^{-2}
$ \\ 
 \hline
  $10_{163}$ & $q^4t^{-1} + q^4t^{-2} + 3q^2 + 3q^2t^{-1} + 3t + 5 + t^{-1} + 3t^2q^{-2} + 7tq^{-2} + 4q^{-2} + t^3q^{-4} + 5t^2q^{-4} + 4tq^{-4} + 3t^3q^{-6} + 4t^2q^{-6} + tq^{-6} + t^4q^{-8} + t^3q^{-8}
$ \\ 
 \hline
  $10_{164}$ & $q^6t^{-1} + q^6t^{-2} + 2q^4 + 4q^4t^{-1} + 2q^4t^{-2} + q^2t + 5q^2 + 4q^2t^{-1} + 4t + 7 + 2t^{-1} + t^2q^{-2} + 4tq^{-2} + 3q^{-2} + 2t^2q^{-4} + 2tq^{-4}
$ \\ 
 \hline
  $10_{165}$ & $q^{10}t^{-2} + q^{10}t^{-3} + 2q^8t^{-1} + 3q^8t^{-2} + q^8t^{-3} + q^6 + 5q^6t^{-1} + 4q^6t^{-2} + 3q^4 + 5q^4t^{-1} + 2q^4t^{-2} + q^2t + 4q^2 + 3q^2t^{-1} + t + 2
$ \\ 
 \hline

\end{tabular}

==> figures/basisgammakl.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basisgammakl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{754.94790707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29949568)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0.15425128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\gamma_{i,\theta_{\mathbf{a}}}(\Gamma_{k,\ell})=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basisgammakl.pdf}}%
    \put(0.21583651,0.27253495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basisgammakl.pdf}}%
    \put(0.26770683,0.23372598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.37813406,0.16184268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.36102542,0.05262112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.30794573,0.0536267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.22182989,0.12279339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.26134647,0.177743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.32797584,0.10541341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.34750522,0.07424082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.24732542,0.19534039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.18573302,0.2551715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.15759344,0.11185666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.16347516,0.232216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.22678941,0.22548208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basisgammakl.pdf}}%
    \put(0.24645244,0.09327855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.27346775,0.15202692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basisgammakl.pdf}}%
    \put(0.28716811,0.13588325){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.29798958,0.20950466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{basisgammakl.pdf}}%
    \put(0.27466684,0.00616157){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\mathbf{a}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{basisgammakl.pdf}}%
    \put(0.61890036,0.26029116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{basisgammakl.pdf}}%
    \put(0.67216839,0.20385945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.76756417,0.16841884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.74978899,0.04828018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.6967093,0.0492857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.62159658,0.08900553){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.6646612,0.1382783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.71673938,0.10107236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.7362687,0.06989977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.65064015,0.15587569){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.6301042,0.18601738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{basisgammakl.pdf}}%
    \put(0.59603352,0.22733605){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.58905922,0.18540167){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.5242064,0.24644985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.52390201,0.08603932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.5373633,0.19293564){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{basisgammakl.pdf}}%
    \put(0.46150804,0.15069578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large $=$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{basisgammakl.pdf}}%
    \put(0.33526094,0.21731918){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.66771989,0.00250421){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\widetilde{\mathbf{a}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{basisgammakl.pdf}}%
    \put(0.41141182,0.08730569){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{basisgammakl.pdf}}%
    \put(0.71009702,0.21493776){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{basisgammakl.pdf}}%
    \put(0.80076973,0.08683313){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{basisgammakl.pdf}}%
    \put(0.30725276,0.25061253){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{basisgammakl.pdf}}%
    \put(0.70185949,0.24583699){\color[rgb]{0.63921569,0.08235294,0.31372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j = 0,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{basisgammakl.pdf}}%
    \put(0.25661184,0.29043824){\color[rgb]{0.67058824,0.25882353,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i = 0,\ldots , k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{basisgammakl.pdf}}%
    \put(0.4726608,0.11388427){\color[rgb]{0.67058824,0.25882353,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i = 0,\ldots , k$\end{tabular}}}}%
    \put(0.8200776,0.15762882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $=\gamma_{i,j,\theta_{\widetilde{\mathbf{a}}}}(\Gamma_{k,\ell}^{\text{sq}})$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/basisthetal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basisthetal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.09854926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34347634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.55253142,0.19247059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $\theta_{\mathbf{a}}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basisthetal.pdf}}%
    \put(0.75074847,0.29823353){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.88344993,0.21008124){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.8619811,0.06643078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.79672708,0.067667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.68824266,0.15182534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.73943987,0.22025056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.82135132,0.13133149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.84535984,0.09300917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.72220296,0.24188412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basisthetal.pdf}}%
    \put(0.72112975,0.11641339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.75434127,0.18863626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basisthetal.pdf}}%
    \put(0.77118391,0.16878988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.78557782,0.26867495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basisthetal.pdf}}%
    \put(0.73651536,0.00278542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{basisthetal.pdf}}%
    \put(0.65855558,0.29389912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{basisthetal.pdf}}%
    \put(0.79706319,0.30933){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_1=0,1$\end{tabular}}}}%
    \put(0.83196593,0.26532254){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_2=0,1$\end{tabular}}}}%
    \put(0.9266169,0.18942733){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{\ell}=0,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{basisthetal.pdf}}%
    \put(0.1975224,0.29766991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.30875524,0.06586723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.243501,0.06710345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.13501658,0.15126172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.18621379,0.21968694){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.26812525,0.1307679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.29213391,0.09244555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.16897689,0.2413205){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{basisthetal.pdf}}%
    \put(0.16790368,0.11584976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.2011152,0.18807267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{basisthetal.pdf}}%
    \put(0.21795785,0.16822625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.23235175,0.26811132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{basisthetal.pdf}}%
    \put(0.1053295,0.29333549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0.19267844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $\Theta_{\ell}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{basisthetal.pdf}}%
    \put(0.18282529,0.00191853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell + 1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/carreequalsgammakl.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'carreequalsgammakl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{647.37264379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32155924)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{carreequalsgammakl.pdf}}%
    \put(0.18448174,0.29211643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{carreequalsgammakl.pdf}}%
    \put(0.22595422,0.26894768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.35473138,0.18511939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.33477976,0.05774825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.2728797,0.05892093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.17245381,0.1395812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.21853695,0.2036619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.29623829,0.11931315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.31901284,0.08296055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.20218599,0.22418349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.13035865,0.29395686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.09638452,0.126662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.10800712,0.26486976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.17823747,0.25933388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{carreequalsgammakl.pdf}}%
    \put(0.65657211,0.26524996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{carreequalsgammakl.pdf}}%
    \put(0.69762655,0.23893823){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.80887445,0.19760838){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.78814552,0.0575059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.72624547,0.05867857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.63865114,0.1049988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.68887187,0.16245932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.74960399,0.11907079){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.77237854,0.08271819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.67252092,0.18298091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.64857243,0.2181313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{carreequalsgammakl.pdf}}%
    \put(0.20116795,0.10516182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.23267244,0.17367253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{carreequalsgammakl.pdf}}%
    \put(0.24864943,0.15484622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.26126912,0.24070146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{carreequalsgammakl.pdf}}%
    \put(0.60884016,0.26631599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.60649961,0.19258768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.52879983,0.2874357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.52300721,0.12358656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.54042062,0.22619919){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{carreequalsgammakl.pdf}}%
    \put(0.69125076,0.00320215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{carreequalsgammakl.pdf}}%
    \put(0.21441378,0.00181992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell+1$\end{tabular}}}}%
    \put(0.44187619,0.16959601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $=$\end{tabular}}}}%
    \put(0.60344894,0.22826797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{carreequalsgammakl.pdf}}%
    \put(0,0.16929394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $\Gamma_{k,\ell}\;=$\end{tabular}}}}%
    \put(0.85132468,0.16986776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize $=\;\Gamma_{k,\ell}^{\text{sq}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/colorings.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colorings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.70705644bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20785569)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{colorings.pdf}}%
    \put(0.36639817,0.06552222){\color[rgb]{0.62745098,0.17254902,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.48804271,0.063519){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.36934053,0.18496893){\color[rgb]{0.62745098,0.17254902,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.48639409,0.18551859){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{colorings.pdf}}%
    \put(-0.00204363,0.18002308){\color[rgb]{0.62745098,0.17254902,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.1089649,0.1796754){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{colorings.pdf}}%
    \put(0.60123749,0.06552222){\color[rgb]{0.62745098,0.17254902,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.7228823,0.063519){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.60418012,0.18496893){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.72123341,0.18551859){\color[rgb]{0.62745098,0.17254902,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{colorings.pdf}}%
    \put(0.8422329,0.06552222){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.96387585,0.063519){\color[rgb]{0.62745098,0.17254902,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.84517544,0.18496893){\color[rgb]{0.62745098,0.17254902,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.96222759,0.18551859){\color[rgb]{0.5372549,0.17254902,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.43034023,0.00361843){\color[rgb]{0.4,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'$\end{tabular}}}}%
    \put(0.66376051,0.00361843){\color[rgb]{0.4,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c''$\end{tabular}}}}%
    \put(0.90984722,0.00361843){\color[rgb]{0.4,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c'''$\end{tabular}}}}%
    \put(0.05958773,0.00361843){\color[rgb]{0.4,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.55196978,0.11986232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l},\end{tabular}}}}%
    \put(0.79240666,0.11973418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l},\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/dotrewriting.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dotrewriting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.75506866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34188936)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dotrewriting.pdf}}%
    \put(0.17032004,0.25265976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.28970312,0.20794996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.26745831,0.05639019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.20103176,0.05765868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.10703187,0.10776694){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.16092518,0.16992646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.22609842,0.12298964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.25053839,0.08366414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.14337852,0.1921263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.08054811,0.25207173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dotrewriting.pdf}}%
    \put(0.05208937,0.14453954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dotrewriting.pdf}}%
    \put(0.04286531,0.24609869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(-0.00110683,0.23916625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dotrewriting.pdf}}%
    \put(0.16887244,0.00315746){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\mathbf{a}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dotrewriting.pdf}}%
    \put(0.13043471,0.32379343){\color[rgb]{0.63921569,0.08235294,0.31372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dotrewriting.pdf}}%
    \put(0.08368318,0.18122878){\color[rgb]{0.67058824,0.25882353,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dotrewriting.pdf}}%
    \put(0.76250905,0.25265976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.88189211,0.20794996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.85964726,0.05639004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.79322084,0.05765853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.69922087,0.10776694){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.75311418,0.16992646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.81828749,0.12298972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.84272738,0.083664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.73556752,0.1921263){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.67273709,0.25207173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dotrewriting.pdf}}%
    \put(0.64427836,0.14453954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dotrewriting.pdf}}%
    \put(0.63505425,0.24609876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.59108114,0.23916625){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dotrewriting.pdf}}%
    \put(0.76106093,0.00315746){\color[rgb]{0.83137255,0.15294118,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\widetilde{\mathbf{a}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dotrewriting.pdf}}%
    \put(0.67586985,0.18122885){\color[rgb]{0.67058824,0.25882353,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dotrewriting.pdf}}%
    \put(0.37254757,0.17224687){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalsize $= \quad \displaystyle\sum_{|\widetilde{\mathbf{a}}|=|\mathbf{a}|+r} b_{\widetilde{\mathbf{a}}}\;\cdot$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/identity17.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'identity17.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.56962344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19490969)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{identity17.pdf}}%
    \put(-0.00046617,0.09258438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k-1$\end{tabular}}}}%
    \put(0.08581575,0.13916033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.08877929,0.04465668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.14234838,0.09259806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
    \put(0.14257447,0.16402365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.14257447,0.02162456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.02593102,0.16235673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.02531753,0.02140313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{identity17.pdf}}%
    \put(0.20553556,0.09167127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\simeq$\end{tabular}}}}%
    \put(0.40893454,0.09074134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[k-1]$\end{tabular}}}}%
    \put(0.37057592,0.09074138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\oplus$\end{tabular}}}}%
    \put(0.25761919,0.09374913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.25533596,0.15265702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.25819948,0.04032107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.33037688,0.15357032){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.32855028,0.04032107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.52901976,0.15220039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.47361478,0.15265702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{identity17.pdf}}%
    \put(0.59889347,0.08931013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\simeq$\end{tabular}}}}%
    \put(0.81811457,0.08967182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[k-1]$\end{tabular}}}}%
    \put(0.77975595,0.0896719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\oplus$\end{tabular}}}}%
    \put(0.93819983,0.15113091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.88279482,0.15158754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{identity17.pdf}}%
    \put(0.64989757,0.08998562){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[k+1]$\end{tabular}}}}%
    \put(0.67815663,0.15211338){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/identity17gammakl.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'identity17gammakl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{736.93668268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28564584)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{identity17gammakl.pdf}}%
    \put(0.11802642,0.23615527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{identity17gammakl.pdf}}%
    \put(0.15382209,0.21302889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.2508199,0.17670255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.2327462,0.05356134){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.17877512,0.05459198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.10240101,0.09530454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.14618882,0.14580876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.19914158,0.10767292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.21899888,0.07572127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.1319323,0.16384595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.11105144,0.19474092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{identity17gammakl.pdf}}%
    \put(0.0764086,0.23709223){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.07364091,0.16720099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.00052331,0.25492821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(-0.00089258,0.10946115){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.01675314,0.2018321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{identity17gammakl.pdf}}%
    \put(0.13497667,0.0037901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{identity17gammakl.pdf}}%
    \put(0.84675543,0.2442488){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{identity17gammakl.pdf}}%
    \put(0.88418569,0.21849021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.98018078,0.16168993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.96116168,0.05220159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.90667456,0.05322966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.82957014,0.0938381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.87377666,0.14421293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.92723577,0.10617479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.94728288,0.07430496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.85938383,0.16220402){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.75369318,0.24171348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.7370585,0.11602946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.77053898,0.19990456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{identity17gammakl.pdf}}%
    \put(0.86773043,0.0015955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell+1$\end{tabular}}}}%
    \put(0.83830324,0.19301995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{identity17gammakl.pdf}}%
    \put(0.5755096,0.21265328){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.67250737,0.17632694){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.65443367,0.05318573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.60046262,0.05421637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.52408847,0.09492893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.56787635,0.14543315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.62082908,0.10729731){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.64068634,0.07534566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.55361983,0.16347034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.50257062,0.21217552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{identity17gammakl.pdf}}%
    \put(0.55957167,0.00268753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{identity17gammakl.pdf}}%
    \put(0.41336864,0.25878289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.33653487,0.15381921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large $\simeq \quad [k]$}\end{tabular}}}}%
    \put(0.71020753,0.15453644){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large $\oplus$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/imagebasisid13.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imagebasisid13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.06427309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19011766)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imagebasisid13.pdf}}%
    \put(0.88089319,0.14216614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imagebasisid13.pdf}}%
    \put(0.88073393,0.02245849){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.40006781,0.16467667){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imagebasisid13.pdf}}%
    \put(0.52763605,0.13814677){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.70334172,0.12848226){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{imagebasisid13.pdf}}%
    \put(0.96003912,0.13608696){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.8357891,0.16385226){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.05087974,0.00742198){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{imagebasisid13.pdf}}%
    \put(0.20476161,0.01571901){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.18429047,0.05154773){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{imagebasisid13.pdf}}%
    \put(0.37144723,0.00738565){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0.39901278,0.04494398){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.50488552,0.0472925){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.52750888,0.01724826){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.96451648,0.01829442){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{imagebasisid13.pdf}}%
    \put(0.72846025,0.04485505){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.85080132,0.01685829){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.83367933,0.04780511){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.6984941,0.00714046){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{imagebasisid13.pdf}}%
  \end{picture}%
\endgroup%


==> figures/imagebasisid17l.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imagebasisid17l.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.47425855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66164595)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imagebasisid17l.pdf}}%
    \put(0.34569693,0.4152739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{0,1}=$\end{tabular}}}}%
    \put(0.34514124,0.23801931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{1,0}=$\end{tabular}}}}%
    \put(0.34524852,0.0621472){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{1,1}=$\end{tabular}}}}%
    \put(0.02474526,0.5894496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.02108169,0.41609225){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.34630869,0.58825401){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{0,0}=$\end{tabular}}}}%
    \put(0.5692915,0.45516484){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.51581337,0.18314916){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.57068348,0.09909281){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.51698083,0.00452955){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.94256649,0.46100216){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.94373422,0.28588467){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.06418689,0.08158112){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.94373422,0.10726493){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imagebasisid17l.pdf}}%
    \put(0.6934692,0.61893001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_1$\end{tabular}}}}%
    \put(0.6930141,0.44297085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_1$\end{tabular}}}}%
    \put(0.69401961,0.2678599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_1$\end{tabular}}}}%
    \put(0.69343587,0.08982388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imagebasisid17l.pdf}}%
    \put(0.20101384,0.62243187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
    \put(0.200765,0.44297085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
    \put(0.1997595,0.2678599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
    \put(0.20034323,0.08982388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
    \put(0.83054672,0.24243509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0.8310676,0.0619827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/imagebasisid17r.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imagebasisid17r.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.90807699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60450231)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imagebasisid17r.pdf}}%
    \put(0.3410071,0.37373004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{0,1}=$\end{tabular}}}}%
    \put(0.3404962,0.21075679){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{1,0}=$\end{tabular}}}}%
    \put(0.34135383,0.04867537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{1,1}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imagebasisid17r.pdf}}%
    \put(0.03989908,0.5349458){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.04019574,0.04842694){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.34156957,0.53277313){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{0,0}=$\end{tabular}}}}%
    \put(0.54443988,0.39806302){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.4802431,0.26549966){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.54625637,0.07282654){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.4797064,0.09912451){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.86094495,0.42002424){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.82550708,0.19016288){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.91666635,0.09630582){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imagebasisid17r.pdf}}%
    \put(0.87899416,0.37811979){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{imagebasisid17r.pdf}}%
    \put(0.89894751,0.34035256){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.65491542,0.56102848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_1$\end{tabular}}}}%
    \put(0.65449699,0.39924452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_1$\end{tabular}}}}%
    \put(0.65542148,0.23824031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_1$\end{tabular}}}}%
    \put(0.65488477,0.07454866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_1$\end{tabular}}}}%
    \put(-0.0023521,0.212412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{imagebasisid17r.pdf}}%
    \put(0.20213722,0.56424863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
    \put(0.20190843,0.39924452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
    \put(0.20098394,0.23824031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
    \put(0.20152064,0.07454866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi_0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/imagebasisid17rereverse.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imagebasisid17rereverse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.97562021bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67374581)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imagebasisid17rereverse.pdf}}%
    \put(0.59388353,0.41588521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\gamma_{0,0}$\end{tabular}}}}%
    \put(0.48263781,0.28899309){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.21543359,0.29255573){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.21651633,0.10303583){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imagebasisid17rereverse.pdf}}%
    \put(0.48641794,0.64493511){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imagebasisid17rereverse.pdf}}%
    \put(0.54496306,0.59674105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0.67902601,0.54791592){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.26864598,0.44443157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_1$\end{tabular}}}}%
    \put(0.26936331,0.26556661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_1$\end{tabular}}}}%
    \put(0.26936331,0.07326568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_1$\end{tabular}}}}%
    \put(0.27104279,0.62413683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_0$\end{tabular}}}}%
    \put(-0.00238631,0.41503988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_0=$\end{tabular}}}}%
    \put(-0.00175597,0.23484333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{1}=$\end{tabular}}}}%
    \put(-0.001756,0.05597824){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{2}=$\end{tabular}}}}%
    \put(-0.00260232,0.59654877){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma=$\end{tabular}}}}%
    \put(0.59159913,0.23712901){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\gamma_{0,1}$\end{tabular}}}}%
    \put(0.53075511,0.08428499){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.7817415,0.6072482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\gamma_{0,1}-\gamma_{1,0}$\end{tabular}}}}%
    \put(0.5915992,0.05780533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\gamma_{0,2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/imagebasisid17reverse.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imagebasisid17reverse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.02487149bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67361989)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imagebasisid17reverse.pdf}}%
    \put(0.77857017,0.23691548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\gamma_{1,0}+\gamma_{0,1}$\end{tabular}}}}%
    \put(0.58665436,0.05260818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\gamma_{1,1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imagebasisid17reverse.pdf}}%
    \put(0.53511337,0.23179846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.58643891,0.41067187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\gamma_{0,0}$\end{tabular}}}}%
    \put(0.72028104,0.26484837){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.40270839,0.29357925){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.51000919,0.0795638){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.43730264,0.10829461){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.21273304,0.28888844){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.2138022,0.10174425){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imagebasisid17reverse.pdf}}%
    \put(0.41297516,0.6500996){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{imagebasisid17reverse.pdf}}%
    \put(0.53813169,0.58926067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0.58336737,0.54641928){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.26527839,0.43886045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_1$\end{tabular}}}}%
    \put(0.26598673,0.26223758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_1$\end{tabular}}}}%
    \put(0.26598673,0.07234729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_1$\end{tabular}}}}%
    \put(0.26764515,0.61631304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_0$\end{tabular}}}}%
    \put(-0.00235639,0.40983713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_0=$\end{tabular}}}}%
    \put(-0.00173396,0.23189942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{e_1}=$\end{tabular}}}}%
    \put(-0.00173399,0.05527648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{e_2}=$\end{tabular}}}}%
    \put(-0.0025697,0.5890708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/imagephi0.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imagephi0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.85317841bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26555848)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imagephi0.pdf}}%
    \put(0.12436131,0.19598226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.05708575,0.20468179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.0591156,0.15306513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.08718192,0.07043512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.08403702,0.02661271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imagephi0.pdf}}%
    \put(0.09059687,0.25044555){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{imagephi0.pdf}}%
    \put(0.15712729,0.23355451){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.41211402,0.0370261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{imagephi0.pdf}}%
    \put(0.34379897,0.02184051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+2$\end{tabular}}}}%
    \put(0.24835836,0.10849061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.36453534,0.06994181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.38152766,0.20351264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.33186126,0.20775431){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.30848583,0.19408043){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.2935069,0.15020029){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{imagephi0.pdf}}%
    \put(0.34172028,0.2446459){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{imagephi0.pdf}}%
    \put(0.44487993,0.22592758){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{imagephi0.pdf}}%
    \put(0.62086648,0.20223608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.57851866,0.21228077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.66187593,0.20582738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.59092955,0.18911306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.63318152,0.18006174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.59339006,0.14072181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.52908774,0.12291791){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.65779076,0.10241319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.60409757,0.02466504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{imagephi0.pdf}}%
    \put(0.62154766,0.25049167){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{imagephi0.pdf}}%
    \put(0.72698964,0.23192619){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{imagephi0.pdf}}%
    \put(0.88063201,0.20230725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.83828419,0.21351191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.92164146,0.20589856){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.85069508,0.18918428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.89468686,0.18187282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.85315559,0.14079304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.79001319,0.12356907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.9169763,0.1030643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.86386305,0.02473621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{imagephi0.pdf}}%
    \put(0.88131314,0.25056285){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{imagephi0.pdf}}%
    \put(0.93803835,0.23489719){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s+1$\end{tabular}}}}%
    \put(0.18695018,0.10379253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $=$\end{tabular}}}}%
    \put(0.45744141,0.10306285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $=$\end{tabular}}}}%
    \put(0.73074675,0.10330484){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $-$\end{tabular}}}}%
    \put(0.0939133,0.20903143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/moviephi0alpha.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'moviephi0alpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{519.00311961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14530115)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{moviephi0alpha.pdf}}%
    \put(0.07664297,0.13944557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.33503029,0.13884924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.32665387,0.07191143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.14961882,0.13922497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.38881952,0.0590867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.413175,0.13916863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.33508875,0.0095611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{moviephi0alpha.pdf}}%
    \put(0.68750749,0.0654869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
    \put(0.65178034,0.04365322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.64898606,0.10093327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.68735314,0.00473643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.68545826,0.13851542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.5899188,0.07496764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.60890087,0.00336526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.60797555,0.13864064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.21087226,0.08384742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{bubble}\end{tabular}}}}%
    \put(0.5022318,0.08769227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{zip}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{moviephi0alpha.pdf}}%
    \put(0.96531192,0.07250155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
    \put(0.92881056,0.0421492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.92988705,0.10097744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.96438344,0.00297431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.96248856,0.13752744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.86746514,0.0729475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.88541497,0.00160313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.88319948,0.13816877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.79056464,0.08738983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi^{\alpha}$\end{tabular}}}}%
    \put(-0.00063975,0.07776867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_0^{\alpha}\thinspace\colon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{moviephi0alpha.pdf}}%
  \end{picture}%
\endgroup%


==> figures/moviephi1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'moviephi1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.04171332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14924944)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.07530552,0.13957496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.07575214,0.00372233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.152963,0.00439957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.15532587,0.13997651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.07585565,0.07219856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{moviephi1.pdf}}%
    \put(0.3381554,0.00159993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.33592608,0.14124926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.3432392,0.10899952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.34709484,0.03739051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.42054471,0.14340556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.4221781,0.00198781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.38945123,0.02530157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.38835847,0.12128346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.33484683,0.07170693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+2$\end{tabular}}}}%
    \put(0.6866719,0.07494064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+2$\end{tabular}}}}%
    \put(0.60362099,0.1392332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.60534849,0.00502868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.61562314,0.1017153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.6190778,0.04963036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.65961284,0.12298396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.65771625,0.02426702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.68498549,0.00606959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.68545642,0.1399951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.68596826,0.10203218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
    \put(0.68684756,0.05060115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
    \put(0.96250285,0.07524231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
    \put(0.92452929,0.05138897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.92586113,0.10417642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.96062157,0.00775267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.95917004,0.14116855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.87051728,0.07800518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.884342,0.00726349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.88364484,0.1420661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.20970934,0.08424084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{bubble}\end{tabular}}}}%
    \put(0.48100954,0.08878993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{tree iso.}\end{tabular}}}}%
    \put(0.76511954,0.08988257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{unzip}\end{tabular}}}}%
    \put(-0.00063847,0.07197874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_1\thinspace\colon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{moviephi1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/phi1moviebasis.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phi1moviebasis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{551.66010887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1309879)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.06381603,0.09098384){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phi1moviebasis.pdf}}%
    \put(0.7251641,0.0541059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phi1moviebasis.pdf}}%
    \put(0.40484337,0.08963259){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.69461444,0.08271714){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.82377001,0.09048588){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.01024411,0.11277225){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.36244831,0.11202697){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.65226835,0.11721558){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.77971733,0.11498901){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.11828988,0.07086064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\textit{zip}$\end{tabular}}}}%
    \put(0.38999789,0.06122239){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{\lambda}$\end{tabular}}}}%
    \put(0.32785735,0.03088176){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{\widehat{\lambda}}$\end{tabular}}}}%
    \put(0.62411712,0.0197916){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.65905451,0.00650129){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.80787475,0.06646639){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.78408288,0.00213136){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.17789713,0.06048773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\displaystyle\sum_{\lambda \in T(1,2)}(-1)^{|\widehat{\lambda}|}$\end{tabular}}}}%
    \put(0.45561776,0.07118665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small \cref{eq:dotmigrationelementary}$+\textit{tree iso.}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phi1moviebasis.pdf}}%
    \put(0.85100475,0.05391075){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phi1moviebasis.pdf}}%
    \put(0.94961066,0.09029073){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.90555798,0.11479382){\color[rgb]{0,0.65490196,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0,1$\end{tabular}}}}%
    \put(0.9337154,0.06627116){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/treeiso.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treeiso.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.85978786bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2840999)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.71143301,0.23542832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $a$\end{tabular}}}}%
    \put(0.78756264,0.26729649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $b$\end{tabular}}}}%
    \put(0.75919759,0.00582513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $a+b+c$\end{tabular}}}}%
    \put(0.90512981,0.23380805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $c$\end{tabular}}}}%
    \put(0.86579287,0.12158095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $b+c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treeiso.pdf}}%
    \put(0.71608706,0.13771377){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_a$\end{tabular}}}}%
    \put(0.80524661,0.17100131){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_b$\end{tabular}}}}%
    \put(0.9123477,0.16542855){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_c$\end{tabular}}}}%
    \put(0.01447559,0.23420361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treeiso.pdf}}%
    \put(0.13207385,0.26607226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $b$\end{tabular}}}}%
    \put(0.06224041,0.00460042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $a+b+c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{treeiso.pdf}}%
    \put(0.20817239,0.23258335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $c$\end{tabular}}}}%
    \put(0.00344726,0.11592114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $a+b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{treeiso.pdf}}%
    \put(0.01500137,0.15863635){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{treeiso.pdf}}%
    \put(0.12951,0.17132034){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_b$\end{tabular}}}}%
    \put(0.18961288,0.13934838){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{treeiso.pdf}}%
    \put(0.37188973,0.15334556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textit{tree iso.}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{treeiso.pdf}}%
  \end{picture}%
\endgroup%


==> figures/unbubble.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unbubble.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.98146355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2789834)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unbubble.pdf}}%
    \put(0.11907063,0.20987003){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unbubble.pdf}}%
    \put(0.05599117,0.09876178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.05121282,0.25616582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.10949513,0.15725365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.02194404,0.16076947){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unbubble.pdf}}%
    \put(0.80800783,0.21036999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unbubble.pdf}}%
    \put(-0.00176,0.21177834){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_k$\end{tabular}}}}%
    \put(0.72736594,0.13888494){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{p}_{\alpha}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unbubble.pdf}}%
    \put(0.41564174,0.10010043){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.41086309,0.25750446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.38159354,0.16210812){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unbubble.pdf}}%
    \put(0.35788935,0.21311699){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unbubble.pdf}}%
    \put(0.47901329,0.21148105){\color[rgb]{0,0.53333333,0.63137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unbubble.pdf}}%
    \put(0.35294058,0.00333364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textit{unbubble}_{\alpha}$\end{tabular}}}}%
    \put(0.47927986,0.15070639){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unbubble.pdf}}%
  \end{picture}%
\endgroup%


==> figures/varphi0alpha.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'varphi0alpha.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.96544623bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1157547)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{varphi0alpha.pdf}}%
    \put(0.16270019,0.08200226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi^{\alpha}$\end{tabular}}}}%
    \put(0.24034473,0.05513425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\displaystyle\sum_{r+s=\alpha}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{varphi0alpha.pdf}}%
    \put(0.77000714,0.08660584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi^{\alpha}$\end{tabular}}}}%
    \put(0.50929804,0.0577802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$,$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{varphi0alpha.pdf}}%
    \put(0.60922055,0.10875756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.60930803,0.0034824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.60840912,0.05606917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.69530457,0.0033326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.69322516,0.10895536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.65460166,0.04333451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.65115584,0.07045185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.68876054,0.05576947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{varphi0alpha.pdf}}%
    \put(0.87475432,0.10728647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.8748418,0.00201131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.87394289,0.07137792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.96083835,0.00186151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.95875893,0.10748427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.92013543,0.04186342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.91668961,0.06898076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.95429431,0.05429839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{varphi0alpha.pdf}}%
    \put(0.85595037,0.04621622){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\small e_{\alpha}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{varphi0alpha.pdf}}%
    \put(0.34074331,0.10875758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.34083079,0.00348242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.33993189,0.0560692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.42682734,0.00333267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.42474793,0.10895538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.37941259,0.04333458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.38267861,0.07045182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.42028331,0.05576945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{varphi0alpha.pdf}}%
    \put(0.43387933,0.08026614){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.38912452,0.01698511){\color[rgb]{0,0.33333333,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{varphi0alpha.pdf}}%
    \put(0.00081142,0.10803845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0.00089891,0.00276329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k+1$\end{tabular}}}}%
    \put(0,0.05535006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $k$\end{tabular}}}}%
    \put(0.08689545,0.00261349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.08481604,0.10823625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.04619254,0.0426154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.04274672,0.06973274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $1$\end{tabular}}}}%
    \put(0.08035142,0.05505036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/zipgammakl.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zipgammakl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{794.15989492bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26309769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zipgammakl.pdf}}%
    \put(0.54276413,0.24939311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zipgammakl.pdf}}%
    \put(0.59340204,0.19574773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.68408758,0.16205702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.66719005,0.04785026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.61673125,0.04880613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.54532725,0.08656478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.58626554,0.13340468){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.63577231,0.0980358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.65433734,0.06840237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.57293676,0.15013319){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.55341481,0.17878662){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{zipgammakl.pdf}}%
    \put(0.52102638,0.2180652){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.51439646,0.17820131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.45369999,0.23528125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.45007171,0.08517597){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.46525326,0.18536329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{zipgammakl.pdf}}%
    \put(0.36090111,0.14570005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large $\overset{\textit{zip}}{\longmapsto}$}\end{tabular}}}}%
    \put(0.58917321,0.00244572){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\mathbf{a}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{zipgammakl.pdf}}%
    \put(0.22879397,0.1955861){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.31880267,0.16187725){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.30203124,0.04760904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.25194904,0.04856542){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.18107795,0.08634443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.22171072,0.13320951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.27084802,0.0978216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.2892745,0.06817218){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.20848143,0.14994703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.16111057,0.19514276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{zipgammakl.pdf}}%
    \put(0.08480018,0.10262129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{zipgammakl.pdf}}%
    \put(0.13269971,0.19063939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.09954703,0.18541274){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{zipgammakl.pdf}}%
    \put(0.22817967,0.00248524){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\mathbf{a}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{zipgammakl.pdf}}%
    \put(0.19872269,0.24921723){\color[rgb]{0.63921569,0.08235294,0.31372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{zipgammakl.pdf}}%
    \put(0.16347447,0.14173094){\color[rgb]{0.67058824,0.25882353,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{zipgammakl.pdf}}%
    \put(0.5692261,0.23213662){\color[rgb]{0.63921569,0.08235294,0.31372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r+1$\end{tabular}}}}%
    \put(0.52974214,0.13178328){\color[rgb]{0.67058824,0.25882353,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{zipgammakl.pdf}}%
    \put(0.83529901,0.24932792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{zipgammakl.pdf}}%
    \put(0.88593691,0.19568257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.97662249,0.16199186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.95972496,0.0477851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.9092661,0.04874097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.83786213,0.08649962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.87880039,0.13333952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.92830719,0.09797064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.94687224,0.06833721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.86547164,0.15006803){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.84594968,0.17872146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{zipgammakl.pdf}}%
    \put(0.8135612,0.21800001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.80693126,0.17813615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.74766558,0.23521606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.74403728,0.08081792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0.75778787,0.18529813){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{zipgammakl.pdf}}%
    \put(0.88170806,0.00238056){\color[rgb]{0.04705882,0.04705882,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{\mathbf{a}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{zipgammakl.pdf}}%
    \put(0.8674075,0.23240877){\color[rgb]{0.63921569,0.08235294,0.31372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.80939248,0.12814295){\color[rgb]{0.67058824,0.25882353,0.23529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s+1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{zipgammakl.pdf}}%
    \put(0.72516018,0.14623946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large $-$}\end{tabular}}}}%
    \put(0.0871108,0.24041659){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k+1$\end{tabular}}}}%
    \put(0,0.14547002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $f_{s,r,\mathbf{a}}=$\end{tabular}}}}%
  \end{picture}%
\endgroup%

